A Teacher-Student approach for extracting informative speaker embeddings from speech mixtures

We introduce a monaural neural speaker embeddings extractor that computes an embedding for each speaker present in a speech mixture. To allow for supervised training, a teacher-student approach is employed: the teacher computes the target embeddings from each speaker's utterance before the utterances are added to form the mixture, and the student embedding extractor is then tasked to reproduce those embeddings from the speech mixture at its input. The system much more reliably verifies the presence or absence of a given speaker in a mixture than a conventional speaker embedding extractor, and even exhibits comparable performance to a multi-channel approach that exploits spatial information for embedding extraction. Further, it is shown that a speaker embedding computed from a mixture can be used to check for the presence of that speaker in another mixture.

==> tikz/mvm_trial.tex <==
\begin{tikzpicture}[semithick,auto,
box/.style={
	rectangle,
    draw=none,
    inner sep=0pt,
	text centered,
	text width=0.1em,
    line width=0pt,
	minimum height=0.8em,
	minimum width=0.8em},
box_long/.style={
    rectangle,
    draw=black,
    text centered,
    inner sep=0pt,
	text width=0.1em,
	minimum height=0.8em,
	minimum width=3.2em
}
]
%
\node[] (mixture1) {\includegraphics[width=4em,height=3em]{figures/mixture1.png}};
%
\node[box, fill=blue!40, above right=0.5em of mixture1] (a1) {};
\node[box, fill=blue!40, right=0em of a1] (a2) {};
\node[box, fill=orange!60, right=0em of a2] (a3) {};
\node[box, fill=blue!40, right=0em of a3] (a4) {};
\node[box_long, above right=0.5em of mixture1] (a) {};

%
\node[box, fill=orange!60, below right=0.5em of mixture1] (b1) {};
\node[box, fill=orange!60, right=0em of b1] (b2) {};
\node[box, fill=blue!40, right=0em of b2] (b3) {};
\node[box, fill=orange!60, right=0em of b3] (b4) {};
\node[box_long, below right=0.5em of mixture1] (b) {};
%
\node[box, fill=green!20, right=2em of a4] (c1) {};
\node[box, fill=blue!40, right=0em of c1] (c2) {};
\node[box, fill=green!20, right=0em of c2] (c3) {};
\node[box, fill=green!20, right=0em of c3] (c4) {};
\node[box_long,right=2em of a4] (c) {};

%
\node[box, fill=blue!40, right=2em of b4] (d1) {};
\node[box, fill=green!20, right=0em of d1] (d2) {};
\node[box, fill=blue!40, right=0em of d2] (d3) {};
\node[box, fill=blue!40, right=0em of d3] (d4) {};
\node[box_long,right=2em of b4] (d) {};

%
\node[below right=0.5em of c4] (mixture2) {\includegraphics[width=4em,height=3em]{figures/mixture2.png}};
%
\draw[->] ($(mixture1.center) + (1em, 1em)$) -- node[midway, xshift=0.5em] {\footnotesize{$\bf d_1$}} ($(a1.west) + (-0.25em, 0em)$);
\draw[->] ($(mixture1.center)+ (1em, -1em)$) -- node[midway, below, xshift=-0.5em] {\footnotesize{$\bf d_2$}} ($(b1.west) + (-0.25em, 0em)$);
\draw[->] ($(mixture2.center)+ (-1em, 1em)$) -- node[midway, above, xshift=0.5em] {\footnotesize{$\bf d_3$}} ($(c4.east) + (0.25em, 0em)$);
\draw[->] ($(mixture2.center)+ (-1em, -1em)$) -- node[midway, xshift=-0.5em] {\footnotesize{$\bf d_4$}} ($(d4.east) + (0.25em, 0em)$);
%
\draw[<->, gray!50] ($(a4.east) + (0.2em, 0em)$) -- node[midway] {\small{$0.3$}}  ($(c1.west) + (-0.2em, 0em)$);
\draw[<->, gray!50] ($(b4.east) +  (0.2em, 0em)$) -- node[midway] {\small{$0.1$}}  ($(d1.west) + (-0.2em, 0em)$);
\draw[<->] ($(a3.south west) +  (0.5em, -0.5em)$) -- node[near end] {\small{$\mathbf{0.7}$}} ($(d2.north east) +  (-0.5em, 0.5em)$);
\draw[<->, gray!50] ($(b2.north east) +  (0.5em, 0.5em)$)  -- node[near start] {\small{$0.3$}}  ($(c3.south west) +  (-0.5em, -0.5em)$);

\end{tikzpicture}

==> tikz/mvm_trial_rotated.tex <==
\begin{tikzpicture}[semithick,auto,
box/.style={
	rectangle,
    draw=none,
    inner sep=0pt,
	text centered,
	text width=0.1em,
    line width=0pt,
	minimum height=0.8em,
	minimum width=0.8em},
box_long/.style={
    rectangle,
    draw=black,
    text centered,
    inner sep=0pt,
	text width=0.1em,
	minimum height=3.2em,
	minimum width=0.8em
}
]
%
\node[] (mixture1) {\includegraphics[width=4em,height=3em]{figures/mixture1.png}};
%
\node[box, fill=blue!40, above right=0.5em of mixture1] (a2) {};
\node[box, fill=blue!40, above=0em of a2] (a1) {};
\node[box, fill=orange!60, below=0em of a2] (a3) {};
\node[box, fill=blue!40, below=0em of a3] (a4) {};
\node[box_long, anchor=north] (a) at ($(a1.north)$) {};

%
\node[box, fill=orange!60, below right=0.5em of mixture1] (b2) {};
\node[box, fill=orange!60, below=0em of b2] (b1) {};
\node[box, fill=blue!40, above=0em of b2] (b3) {};
\node[box, fill=orange!60, above=0em of b3] (b4) {};
\node[box_long, anchor=south] (b) at ($(b1.south)$) {};
%
\node[box, fill=green!20, right=3.5em of a2] (c2) {};
\node[box, fill=blue!40, above=0em of c2] (c1) {};
\node[box, fill=green!20, below=0em of c2] (c3) {};
\node[box, fill=green!20, below=0em of c3] (c4) {};
\node[box_long, anchor=north] (c) at ($(c1.north)$) {};

%
\node[box, fill=blue!40, right=3.5em of b3] (d2) {};
\node[box, fill=green!20, above=0em of d2] (d1) {};
\node[box, fill=blue!40, below=0em of d2] (d3) {};
\node[box, fill=blue!40, below=0em of d3] (d4) {};
\node[box_long, anchor=north] (d) at ($(d1.north)$) {};

%
\node[below right=0.5em of c2] (mixture2) {\includegraphics[width=4em,height=3em]{figures/mixture2.png}};
%
\draw[->] ($(mixture1.center) + (1em, 1em)$) -- node[midway, xshift=0.5em] {\footnotesize{$\bf d_1$}} ($(a2.south west) + (-0.25em, 0em)$);
\draw[->] ($(mixture1.center)+ (1em, -1em)$) -- node[midway, below, xshift=-0.5em] {\footnotesize{$\bf d_2$}} ($(b2.north west) + (-0.25em, 0em)$);
\draw[->] ($(mixture2.center)+ (-1em, 1em)$) -- node[midway, above, xshift=0.5em] {\footnotesize{$\bf d_3$}} ($(c2.south east) + (0.25em, 0em)$);
\draw[->] ($(mixture2.center)+ (-1em, -1em)$) -- node[midway, xshift=-0.5em] {\footnotesize{$\bf d_4$}} ($(d2.south east) + (0.25em, 0em)$);
%
\draw[<->, dashed, gray!50] ($(a2.south east) + (0.2em, 0em)$) -- node[midway] {\small{$0.3$}}  ($(c2.south west) + (-0.2em, 0em)$);
\draw[<->, dashed,gray!50] ($(b2.north east) +  (0.2em, 0em)$) -- node[midway] {\small{$0.1$}}  ($(d2.south west) + (-0.2em, 0em)$);
\draw[<->] ($(a2.south east) +  (0.5em, -0.5em)$) -- node[near end, xshift=-0.5em] {\small{$\mathbf{0.7}$}} ($(d2.south west) +  (-0.5em, 0.5em)$);
\draw[<->, gray!50] ($(b2.north east) +  (0.5em, 0.5em)$)  -- node[near start, xshift=0.5em] {\small{$0.3$}}  ($(c2.south west) +  (-0.5em, -0.5em)$);

\end{tikzpicture}

==> tikz/roc_mvm.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
width=0.3\textwidth,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
ymajorticks=false,
x grid style={darkgray176},
xlabel={False Positive Rate},
xtick={0,0.5,1},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, green01270, dashed]
table {%
0 0
0.000212669372558594 0.134241104125977
0.000319004058837891 0.141048789024353
0.000531673431396484 0.17923629283905
0.0018608570098877 0.270715951919556
0.00276458263397217 0.304914355278015
0.00308358669281006 0.311775326728821
0.00388109683990479 0.330443620681763
0.00606095790863037 0.36118495464325
0.00627362728118896 0.365865349769592
0.00739002227783203 0.383310317993164
0.00760269165039062 0.389745712280273
0.0105268955230713 0.425699353218079
0.0107395648956299 0.43186891078949
0.0109522342681885 0.432879447937012
0.0111649036407471 0.434953689575195
0.0113775730133057 0.435166478157043
0.0115902423858643 0.437613010406494
0.0119092464447021 0.438995838165283
0.0121219158172607 0.444899439811707
0.012759804725647 0.44947350025177
0.0132914781570435 0.455004811286926
0.0135041475296021 0.458887338638306
0.013663649559021 0.459206461906433
0.0138763189315796 0.463142156600952
0.0143548250198364 0.467928886413574
0.014726996421814 0.469524502754211
0.0149396657943726 0.471758365631104
0.0153650045394897 0.476172685623169
0.0168536901473999 0.492288112640381
0.0170662403106689 0.496064186096191
0.0173852443695068 0.49744701385498
0.0175979137420654 0.499149084091187
0.017970085144043 0.501861572265625
0.0181827545166016 0.50638222694397
0.0186080932617188 0.507126927375793
0.0188207626342773 0.509626626968384
0.0194056034088135 0.5113285779953
0.0196182727813721 0.512924194335938
0.0198841094970703 0.51388144493103
0.0200967788696289 0.51515793800354
0.0214259624481201 0.521593451499939
0.0217981338500977 0.52281665802002
0.0220106840133667 0.524890899658203
0.0224891901016235 0.527231216430664
0.0227018594741821 0.529784083366394
0.0233398675918579 0.533985733985901
0.0253070592880249 0.54680347442627
0.0255197286605835 0.549569129943848
0.0256792306900024 0.549781918525696
0.025891900062561 0.552919864654541
0.0262640714645386 0.555260062217712
0.0267424583435059 0.559195756912231
0.0272741317749023 0.561216831207275
0.0274868011474609 0.562121033668518
0.0279121398925781 0.564088940620422
0.0284969806671143 0.566961050033569
0.0287096500396729 0.569247961044312
0.0300388336181641 0.576959848403931
0.0305705070495605 0.578023672103882
0.0307831764221191 0.579725503921509
0.0315806865692139 0.583235740661621
0.0320590734481812 0.584352731704712
0.0330160856246948 0.588979959487915
0.0372693538665771 0.603871941566467
0.0374820232391357 0.605627059936523
0.0389175415039062 0.611264705657959
0.0391302108764648 0.612488031387329
0.0396618843078613 0.61488139629364
0.0398745536804199 0.617008805274963
0.0402998924255371 0.618444919586182
0.040618896484375 0.61876392364502
0.0408315658569336 0.620731830596924
0.0412037372589111 0.622220993041992
0.0414162874221802 0.623444318771362
0.0417352914810181 0.624667644500732
0.0419479608535767 0.626635551452637
0.0424264669418335 0.628124713897705
0.0426391363143921 0.629773378372192
0.0430113077163696 0.631209373474121
0.0434366464614868 0.632007241249084
0.0436493158340454 0.632964611053467
0.0439151525497437 0.633602857589722
0.0441278219223022 0.634985685348511
0.0446063280105591 0.637698173522949
0.044925332069397 0.638389587402344
0.0450848340988159 0.640410661697388
0.0459886789321899 0.642963528633118
0.0461480617523193 0.643708109855652
0.0469987392425537 0.646367430686951
0.0472114086151123 0.647112011909485
0.0475835800170898 0.648441672325134
0.0480620861053467 0.650037288665771
0.0482215881347656 0.651420116424561
0.0487532615661621 0.653175115585327
0.0505609512329102 0.658068299293518
0.0507736206054688 0.658227920532227
0.0509862899780273 0.65913200378418
0.0535382032394409 0.666152477264404
0.0539103746414185 0.66663122177124
0.0541230440139771 0.667801380157471
0.0545483827590942 0.670726537704468
0.05518639087677 0.672056198120117
0.055345892906189 0.673970937728882
0.0556117296218872 0.67428994178772
0.0557711124420166 0.675725936889648
0.0562496185302734 0.676098346710205
0.056462287902832 0.677693843841553
0.0576851367950439 0.681097745895386
0.0581104755401611 0.681629657745361
0.0583231449127197 0.683331489562988
0.0586421489715576 0.683757066726685
0.0588548183441162 0.685352563858032
0.0591738224029541 0.686097145080566
0.0593864917755127 0.686788558959961
0.0597586631774902 0.687905550003052
0.0634270906448364 0.6994469165802
0.063639760017395 0.700350999832153
0.0638524293899536 0.70072340965271
0.0640650987625122 0.701521158218384
0.0643841028213501 0.702691197395325
0.0649157762527466 0.703542232513428
0.0650752782821655 0.704180479049683
0.0655536651611328 0.705137729644775
0.06597900390625 0.705935478210449
0.0661916732788086 0.706680059432983
0.0669360160827637 0.707956552505493
0.0672018527984619 0.708488464355469
0.0680525302886963 0.709658622741699
0.0682120323181152 0.71088182926178
0.0686373710632324 0.71210503578186
0.0690627098083496 0.713487863540649
0.0693817138671875 0.713913440704346
0.0695412158966064 0.714764356613159
0.0699665546417236 0.715349435806274
0.0702855587005615 0.716094017028809
0.0706576108932495 0.716572761535645
0.0708171129226685 0.717264175415039
0.0710829496383667 0.717264175415039
0.0713487863540649 0.717902421951294
0.0715082883834839 0.718593835830688
0.0720399618148804 0.719019174575806
0.0725184679031372 0.720295667648315
0.0730501413345337 0.72104024887085
0.0734223127365112 0.721944451332092
0.075336217880249 0.727901220321655
0.0756552219390869 0.728167295455933
0.0758147239685059 0.72859263420105
0.0767185688018799 0.730454206466675
0.0770907402038574 0.733698606491089
0.0789515972137451 0.738538503646851
0.0792174339294434 0.738538503646851
0.0793769359588623 0.739495754241943
0.0839492082595825 0.750611662864685
0.0841618776321411 0.751569032669067
0.0847467184066772 0.751728534698486
0.0849592685699463 0.752419948577881
0.0853314399719238 0.752951860427856
0.0855441093444824 0.753430485725403
0.0858099460601807 0.754068732261658
0.0860226154327393 0.754228353500366
0.0862352848052979 0.754919767379761
0.0865542888641357 0.755398273468018
0.0887341499328613 0.758536338806152
0.0888404846191406 0.759280920028687
0.089691162109375 0.760610580444336
0.0902227163314819 0.761674284934998
0.0904353857040405 0.762418866157532
0.0910202264785767 0.763216733932495
0.0913923978805542 0.763216733932495
0.0918177366256714 0.764918565750122
0.0921367406845093 0.765078186988831
0.0923494100570679 0.766141891479492
0.0928279161453247 0.766726970672607
0.0932532548904419 0.767418384552002
0.0959115028381348 0.770928621292114
0.0961241722106934 0.771992325782776
0.0966558456420898 0.772524118423462
0.0971875190734863 0.774119853973389
0.0991547107696533 0.775662183761597
0.0993673801422119 0.776725888252258
0.0996332168579102 0.777683258056641
0.100377440452576 0.779278755187988
0.100643277168274 0.779278755187988
0.102025628089905 0.781406164169312
0.102397799491882 0.782097578048706
0.102929472923279 0.782788991928101
0.103673815727234 0.78406548500061
0.103673815727234 0.784437894821167
0.103939652442932 0.784437894821167
0.105002880096436 0.786086559295654
0.10580039024353 0.787735342979431
0.106172561645508 0.788001298904419
0.106438398361206 0.788958549499512
0.106704235076904 0.788958549499512
0.107076406478882 0.789384126663208
0.10739541053772 0.790022373199463
0.107820749282837 0.790979623794556
0.108352422714233 0.79167103767395
0.108777761459351 0.791777491569519
0.10893726348877 0.792575240135193
0.110000491142273 0.793319940567017
0.110159993171692 0.793692111968994
0.110585331916809 0.793958067893982
0.110851168632507 0.794596314430237
0.111276507377625 0.795234560966492
0.112180352210999 0.796617388725281
0.112393021583557 0.797096014022827
0.113031029701233 0.797787427902222
0.113350033760071 0.798372507095337
0.113615870475769 0.798372507095337
0.114094257354736 0.799010753631592
0.115370273590088 0.800127625465393
0.115529775619507 0.8005530834198
0.115901947021484 0.801244497299194
0.117922306060791 0.804382562637329
0.11808180809021 0.80549943447113
0.118613481521606 0.806084394454956
0.118826150894165 0.806775808334351
0.119145035743713 0.807307720184326
0.119410872459412 0.807307720184326
0.119517207145691 0.807786464691162
0.119889378547668 0.807786464691162
0.120474219322205 0.808424711227417
0.120793223381042 0.809062838554382
0.12121856212616 0.80938196182251
0.121803402900696 0.809807538986206
0.122281908988953 0.81055212020874
0.122973084449768 0.811722159385681
0.123504757881165 0.812413573265076
0.123929977416992 0.812626361846924
0.124142646789551 0.81310498714447
0.124833822250366 0.814009189605713
0.125046491622925 0.814860105514526
0.125578165054321 0.815072894096375
0.12579083442688 0.815498352050781
0.126428842544556 0.816030263900757
0.126801013946533 0.816508889198303
0.12727952003479 0.816668510437012
0.129299759864807 0.819646835327148
0.132915139198303 0.824114441871643
0.133340358734131 0.824805855751038
0.134350538253784 0.825337648391724
0.135201215744019 0.825975894927979
0.135413885116577 0.826614141464233
0.135679721832275 0.826614141464233
0.136105060577393 0.827358722686768
0.136689901351929 0.827943801879883
0.137008905410767 0.828901171684265
0.140411496162415 0.833102941513062
0.140677332878113 0.833102941513062
0.14104950428009 0.833581447601318
0.141315340995789 0.834113359451294
0.141793847084045 0.834485769271851
0.142059683799744 0.83453893661499
0.142112851142883 0.834911108016968
0.142485022544861 0.835177183151245
0.143176078796387 0.835974931716919
0.143441915512085 0.835974931716919
0.144877433776855 0.837570428848267
0.145409107208252 0.838049173355103
0.145834445953369 0.838315010070801
0.146206617355347 0.838740587234497
0.146578788757324 0.838740587234497
0.146897792816162 0.839591503143311
0.147376298904419 0.839963912963867
0.147535800933838 0.840602040290833
0.147801637649536 0.840602040290833
0.148120641708374 0.8409743309021
0.148492693901062 0.8409743309021
0.149449706077576 0.841612577438354
0.150832056999207 0.843101739883423
0.152001738548279 0.844325065612793
0.152320742607117 0.844591021537781
0.152480244636536 0.844910144805908
0.152905464172363 0.845548391342163
0.153543472290039 0.845867395401001
0.153649806976318 0.846186637878418
0.154181480407715 0.846186637878418
0.15497899055481 0.846931219100952
0.155138492584229 0.847569465637207
0.156733512878418 0.849005460739136
0.156946182250977 0.849643707275391
0.157424688339233 0.850335121154785
0.157690525054932 0.850441455841064
0.15790319442749 0.851186037063599
0.158381581306458 0.851877450942993
0.160348773002625 0.853739023208618
0.160667777061462 0.853739023208618
0.161518454551697 0.854855895042419
0.161890625953674 0.854855895042419
0.162315964698792 0.855334520339966
0.162900686264038 0.855706810951233
0.16407036781311 0.8560791015625
0.165240049362183 0.857196092605591
0.1656653881073 0.857940673828125
0.166197061538696 0.858153343200684
0.166781902313232 0.858791589736938
0.167366743087769 0.859163999557495
0.167845129966736 0.85980212688446
0.168057799339294 0.860493540763855
0.168483138084412 0.86107861995697
0.169227480888367 0.861238241195679
0.169546484947205 0.861823201179504
0.17029082775116 0.862035989761353
0.170450329780579 0.862514615058899
0.171035170555115 0.862993240356445
0.171247839927673 0.863365650177002
0.171620011329651 0.8636314868927
0.172045230865479 0.864642143249512
0.172523736953735 0.865227103233337
0.173746585845947 0.866609930992126
0.174171924591064 0.867035388946533
0.17480993270874 0.867567300796509
0.174969434738159 0.867939591407776
0.175501108169556 0.868258714675903
0.175979614257812 0.868577837944031
0.176192283630371 0.869215965270996
0.177042961120605 0.869428873062134
0.177574515342712 0.869694709777832
0.177680850028992 0.870226621627808
0.17794668674469 0.870226621627808
0.178318858146667 0.870971202850342
0.178956866264343 0.871875286102295
0.179169535636902 0.872300863265991
0.179594874382019 0.872619867324829
0.179967045783997 0.87379002571106
0.181349396705627 0.875279188156128
0.181774616241455 0.875385522842407
0.181774616241455 0.875704765319824
0.182093620300293 0.875704765319824
0.183050632476807 0.876608848571777
0.183316469192505 0.876874804496765
0.18400764465332 0.876874804496765
0.18703818321228 0.878364086151123
0.187250733375549 0.879108667373657
0.187622904777527 0.879108667373657
0.188739418983459 0.879800081253052
0.19017493724823 0.880970120429993
0.190653443336487 0.88128924369812
0.191291451454163 0.881714701652527
0.191663503646851 0.881714701652527
0.192301511764526 0.882406115531921
0.192567348480225 0.882406115531921
0.193524360656738 0.883363485336304
0.194002866744995 0.883682608604431
0.194428205490112 0.884214401245117
0.195119380950928 0.884746313095093
0.195332050323486 0.88511860370636
0.19623589515686 0.886129140853882
0.196714401245117 0.88639497756958
0.196980118751526 0.886767387390137
0.197405457496643 0.887033224105835
0.197777628898621 0.887033224105835
0.199585318565369 0.888309717178345
0.200063824653625 0.888522505760193
0.201605558395386 0.889852166175842
0.201605558395386 0.89011812210083
0.201977729797363 0.89011812210083
0.203891754150391 0.891447782516479
0.204210758209229 0.891447782516479
0.204636096954346 0.891873121261597
0.205220937728882 0.891873121261597
0.205646276473999 0.892298698425293
0.20713484287262 0.893575191497803
0.20851719379425 0.894585609436035
0.208889365196228 0.894585609436035
0.2100590467453 0.895543098449707
0.211334943771362 0.896021723747253
0.21170711517334 0.8965003490448
0.213993310928345 0.897989511489868
0.215481996536255 0.89894700050354
0.215801000595093 0.89894700050354
0.217555403709412 0.899904251098633
0.218087077140808 0.900382995605469
0.218512415885925 0.900648832321167
0.220266938209534 0.901340246200562
0.221011161804199 0.901978492736816
0.222180843353271 0.902563571929932
0.22388219833374 0.903520822525024
0.224094867706299 0.904265522956848
0.224360704421997 0.904265522956848
0.22547721862793 0.904744148254395
0.227497458457947 0.905914306640625
0.227603793144226 0.90649938583374
0.227922797203064 0.90649938583374
0.233611583709717 0.909584045410156
0.238183856010437 0.91165828704834
0.238449692726135 0.912030696868896
0.239140868186951 0.912402868270874
0.239725708961487 0.91282844543457
0.239885210990906 0.913307070732117
0.242011785507202 0.913785696029663
0.245733380317688 0.915434598922729
0.246318221092224 0.915966391563416
0.246584057807922 0.915966391563416
0.248125910758972 0.916551351547241
0.253548860549927 0.918944835662842
0.255622267723083 0.919423460960388
0.25615394115448 0.919902086257935
0.256526112556458 0.919902086257935
0.258705973625183 0.92048716545105
0.259397029876709 0.921019077301025
0.260460376739502 0.921338081359863
0.260938882827759 0.921338081359863
0.261523723602295 0.921604156494141
0.261949062347412 0.921604156494141
0.263650417327881 0.922135949134827
0.264394760131836 0.922774195671082
0.265245318412781 0.923199653625488
0.265670657157898 0.923412322998047
0.265670657157898 0.923731565475464
0.266042828559875 0.923731565475464
0.26694667339325 0.924050569534302
0.267478346824646 0.924529314041138
0.269126415252686 0.925327062606812
0.270934104919434 0.926071643829346
0.276303887367249 0.928252339363098
0.276782393455505 0.928252339363098
0.278217911720276 0.929103374481201
0.278589963912964 0.929103374481201
0.282418012619019 0.93059253692627
0.282577514648438 0.930911540985107
0.283002853393555 0.930911540985107
0.284544706344604 0.931390285491943
0.285661101341248 0.932028532028198
0.286564946174622 0.932028532028198
0.28831934928894 0.932560443878174
0.288904190063477 0.93309223651886
0.290658712387085 0.933570861816406
0.292306900024414 0.93436861038208
0.29289174079895 0.934687852859497
0.293263912200928 0.934687852859497
0.293636083602905 0.935113310813904
0.294167757034302 0.935538768768311
0.297091841697693 0.936602473258972
0.297783017158508 0.936602473258972
0.299750089645386 0.937293887138367
0.301664113998413 0.937825679779053
0.30219578742981 0.93814492225647
0.302461624145508 0.93814492225647
0.302621126174927 0.938463926315308
0.303152799606323 0.938463926315308
0.304322361946106 0.938783168792725
0.304907202720642 0.939208507537842
0.305332541465759 0.939208507537842
0.306342720985413 0.939527750015259
0.306927561759949 0.939953207969666
0.307352900505066 0.939953207969666
0.310489654541016 0.940804243087769
0.311180830001831 0.941282868385315
0.312137842178345 0.941282868385315
0.313573360443115 0.941761493682861
0.314104914665222 0.941761493682861
0.315434098243713 0.942346572875977
0.316763281822205 0.943037986755371
0.317294955253601 0.943037986755371
0.31745433807373 0.943303823471069
0.317826509475708 0.943303823471069
0.318624019622803 0.943835735321045
0.31904935836792 0.943835735321045
0.319846868515015 0.944154858589172
0.320272207260132 0.9444739818573
0.320963382720947 0.9444739818573
0.321601390838623 0.944739937782288
0.322186231613159 0.944739937782288
0.322983741760254 0.945112228393555
0.323781132698059 0.945484519004822
0.329204082489014 0.946707725524902
0.329523086547852 0.947026968002319
0.330267429351807 0.947026968002319
0.334201693534851 0.947771549224854
0.33441436290741 0.948037385940552
0.334946036338806 0.948037385940552
0.336913108825684 0.948728799819946
0.338348627090454 0.949207544326782
0.339677810668945 0.94952666759491
0.340315818786621 0.94952666759491
0.342070341110229 0.949898958206177
0.344462752342224 0.950484037399292
0.347333669662476 0.95085620880127
0.347971677780151 0.95085620880127
0.349885702133179 0.951281785964966
0.353660464286804 0.952239036560059
0.354192137718201 0.952239036560059
0.355680823326111 0.952611446380615
0.356690883636475 0.953143358230591
0.368653297424316 0.956334352493286
0.369344472885132 0.956759929656982
0.369716644287109 0.956759929656982
0.37274706363678 0.957185387611389
0.373012900352478 0.957451343536377
0.37418258190155 0.957451343536377
0.383061289787292 0.959153294563293
0.38657021522522 0.959791541099548
0.389866590499878 0.960376501083374
0.390983104705811 0.960748910903931
0.393375515937805 0.961280703544617
0.393747687339783 0.961280703544617
0.398000955581665 0.962503910064697
0.399011135101318 0.962503910064697
0.40182888507843 0.963142156600952
0.402041554450989 0.963301777839661
0.402679562568665 0.963301777839661
0.405656814575195 0.963674068450928
0.408846855163574 0.963993191719055
0.411983609199524 0.964524984359741
0.413100123405457 0.964950561523438
0.413844466209412 0.964950561523438
0.423414349555969 0.966546058654785
0.426763772964478 0.967450261116028
0.427189111709595 0.967663049697876
0.428146123886108 0.967663049697876
0.433887958526611 0.969045877456665
0.434791803359985 0.969045877456665
0.436120986938477 0.969418168067932
0.436971664428711 0.969418168067932
0.448030233383179 0.971439123153687
0.448615074157715 0.971705198287964
0.448934078216553 0.971705198287964
0.454197406768799 0.972077369689941
0.461428046226501 0.973194360733032
0.462544560432434 0.973194360733032
0.469456076622009 0.973832607269287
0.473603010177612 0.974630355834961
0.474347352981567 0.974630355834961
0.476846218109131 0.974949479103088
0.477431058883667 0.975162267684937
0.478653907775879 0.975162267684937
0.480355143547058 0.975374937057495
0.481099486351013 0.975374937057495
0.483970403671265 0.975800514221191
0.48471474647522 0.975800514221191
0.488595843315125 0.976385474205017
0.490403532981873 0.976757764816284
0.491892218589783 0.97718334197998
0.493274450302124 0.97718334197998
0.497953176498413 0.977768301963806
0.507044553756714 0.978672504425049
0.520282864570618 0.97978937625885
0.522356271743774 0.97978937625885
0.528257727622986 0.980640411376953
0.529055237770081 0.980640411376953
0.535754203796387 0.981384992599487
0.537455558776855 0.981384992599487
0.54144287109375 0.981703996658325
0.545164585113525 0.982182741165161
0.546121597290039 0.982182741165161
0.565261363983154 0.984203815460205
0.566696882247925 0.984203815460205
0.571747541427612 0.985001564025879
0.574671745300293 0.985001564025879
0.588707447052002 0.986224889755249
0.590036630630493 0.986224889755249
0.590302467346191 0.986331224441528
0.592960834503174 0.986331224441528
0.599393844604492 0.987022638320923
0.601573705673218 0.987022638320923
0.610558748245239 0.987607717514038
0.615290641784668 0.988245964050293
0.617895603179932 0.988245964050293
0.628422498703003 0.988884210586548
0.639268398284912 0.989362835884094
0.644957184791565 0.989681959152222
0.647721767425537 0.989681959152222
0.650911808013916 0.98994779586792
0.655856251716614 0.98994779586792
0.656281590461731 0.990160703659058
0.657929658889771 0.990160703659058
0.671274423599243 0.991277456283569
0.690414190292358 0.9924476146698
0.718326330184937 0.993989944458008
0.719815015792847 0.993989944458008
0.729810237884521 0.994415521621704
0.731883645057678 0.994628190994263
0.733957171440125 0.994628190994263
0.74230420589447 0.994840979576111
0.751820921897888 0.994840979576111
0.757828712463379 0.995053768157959
0.76229465007782 0.995053768157959
0.781966090202332 0.995745182037354
0.788771390914917 0.995745182037354
0.790632128715515 0.995957851409912
0.796586751937866 0.995957851409912
0.807911157608032 0.996436595916748
0.811526417732239 0.996436595916748
0.84044873714447 0.997074842453003
0.843000650405884 0.997287511825562
0.84975278377533 0.997287511825562
0.889308333396912 0.998351216316223
0.904354333877563 0.99877667427063
0.911372184753418 0.998989462852478
0.926737189292908 0.998989462852478
0.995906233787537 1
};
\addlegendentry{Proposed (min)}
\addplot [semithick, green01270]
table {%
0 0
0.000212669372558594 0.168705463409424
0.0015418529510498 0.252100825309753
0.00170135498046875 0.258057594299316
0.00191402435302734 0.273800611495972
0.00271141529083252 0.290500998497009
0.00388109683990479 0.308424592018127
0.00404059886932373 0.308690547943115
0.00425326824188232 0.315285563468933
0.00494444370269775 0.328688383102417
0.00590145587921143 0.346505641937256
0.00643312931060791 0.354004859924316
0.0068584680557251 0.362461447715759
0.00723063945770264 0.366237640380859
0.0083470344543457 0.38123607635498
0.0085597038269043 0.381395578384399
0.00877237319946289 0.383097529411316
0.00909137725830078 0.386554598808289
0.00935721397399902 0.387246012687683
0.00956988334655762 0.389905333518982
0.0102078914642334 0.399585127830505
0.0105800628662109 0.403361320495605
0.0134509801864624 0.42421019077301
0.013663649559021 0.42676305770874
0.0139294862747192 0.427188634872437
0.0141421556472778 0.429794669151306
0.0165878534317017 0.451866865158081
0.0172257423400879 0.460429668426514
0.0177042484283447 0.463780403137207
0.0178637504577637 0.464844226837158
0.0183954238891602 0.468141674995422
0.0189802646636963 0.470641374588013
0.0201499462127686 0.477342844009399
0.0203626155853271 0.47984254360199
0.0220638513565063 0.488777756690979
0.0223828554153442 0.491596698760986
0.02302086353302 0.495319604873657
0.0232335329055786 0.496542930603027
0.0236057043075562 0.498404383659363
0.0245627164840698 0.504999399185181
0.0247222185134888 0.505956888198853
0.025147557258606 0.509413957595825
0.0275399684906006 0.524465560913086
0.0280184745788574 0.526858806610107
0.0281779766082764 0.527869462966919
0.0287628173828125 0.532017946243286
0.0294008255004883 0.533187985420227
0.0299856662750244 0.536325931549072
0.0304110050201416 0.53792142868042
0.0307300090789795 0.538559675216675
0.0309426784515381 0.540474414825439
0.0317400693893433 0.544090986251831
0.0321122407913208 0.545048475265503
0.0322717428207397 0.546590805053711
0.0332287549972534 0.550047874450684
0.0334945917129517 0.551005125045776
0.0337072610855103 0.552281618118286
0.0341325998306274 0.553185820579529
0.0343984365463257 0.553611278533936
0.0346111059188843 0.555738687515259
0.0350896120071411 0.557600259780884
0.0353022813796997 0.558983087539673
0.0361529588699341 0.563344240188599
0.0366313457489014 0.56568455696106
0.03684401512146 0.567014217376709
0.0376946926116943 0.569673418998718
0.0382263660430908 0.571854114532471
0.0387048721313477 0.572864532470703
0.0389175415039062 0.57451343536377
0.0428518056869507 0.588873505592346
0.0430644750595093 0.590203166007996
0.0442873239517212 0.594564437866211
0.0444468259811401 0.595734477043152
0.0465202331542969 0.603074073791504
0.0468924045562744 0.605254769325256
0.047105073928833 0.605414390563965
0.0473177433013916 0.606212139129639
0.0478494167327881 0.607063055038452
0.0480620861053467 0.607807636260986
0.0484874248504639 0.608977794647217
0.0487532615661621 0.609403252601624
0.0489659309387207 0.610041499137878
0.0492849349975586 0.611637115478516
0.0499229431152344 0.613073110580444
0.0505609512329102 0.614189982414246
0.0506672859191895 0.6148282289505
0.051039457321167 0.615094184875488
0.0511988401412964 0.615945100784302
0.0514646768569946 0.616583347320557
0.0516241788864136 0.61748743057251
0.0522090196609497 0.618923544883728
0.0524216890335083 0.619614958763123
0.0529533624649048 0.620944499969482
0.0541230440139771 0.624773979187012
0.0543357133865356 0.62626314163208
0.0550268888473511 0.628496885299683
0.0552395582199097 0.629347920417786
0.0557180643081665 0.629932999610901
0.0559306144714355 0.630677580833435
0.0564091205596924 0.632113575935364
0.0567812919616699 0.632113575935364
0.0572066307067871 0.632911443710327
0.0589611530303955 0.638123631477356
0.0591738224029541 0.639825582504272
0.0603435039520264 0.642006158828735
0.0605030059814453 0.642591238021851
0.0631080865859985 0.648069381713867
0.0635334253311157 0.649133086204529
0.063799262046814 0.649718046188354
0.0652347803115845 0.653813362121582
0.0657663345336914 0.655781269073486
0.0661916732788086 0.656366348266602
0.0664043426513672 0.657270431518555
0.0673081874847412 0.659770250320435
0.0675208568572998 0.660940408706665
0.0682120323181152 0.662110328674316
0.0685842037200928 0.662110328674316
0.0689032077789307 0.663014650344849
0.0691158771514893 0.663174152374268
0.0692753791809082 0.664025068283081
0.0697007179260254 0.664982438087463
0.0704982280731201 0.666312098503113
0.0705512762069702 0.666897058486938
0.0708171129226685 0.666897058486938
0.0721462965011597 0.668811798095703
0.0721462965011597 0.66918420791626
0.0724121332168579 0.66918420791626
0.0730501413345337 0.670779705047607
0.0735818147659302 0.672428488731384
0.0742729902267456 0.674130439758301
0.0744856595993042 0.674662351608276
0.0751767158508301 0.675832271575928
0.0753893852233887 0.676364183425903
0.0758147239685059 0.678225755691528
0.0763463973999023 0.678598046302795
0.0765590667724609 0.679714918136597
0.0783135890960693 0.682161450386047
0.078366756439209 0.683225154876709
0.0786325931549072 0.683225154876709
0.0788452625274658 0.683916568756104
0.079430103302002 0.684873938560486
0.0796427726745605 0.68561863899231
0.0803338289260864 0.687533259391785
0.080546498298645 0.688543796539307
0.0808123350143433 0.689128875732422
0.0810250043869019 0.69061803817749
0.0823010206222534 0.69194769859314
0.0825668573379517 0.69194769859314
0.0829390287399292 0.693064570426941
0.0833112001419067 0.693330526351929
0.0835238695144653 0.69450056552887
0.0840023756027222 0.695085644721985
0.0843745470046997 0.696308851242065
0.0849592685699463 0.696734428405762
0.0852782726287842 0.697479009628296
0.0858631134033203 0.69827675819397
0.0869264602661133 0.700350999832153
0.0884683132171631 0.705084562301636
0.0888404846191406 0.705456852912903
0.0890531539916992 0.706041932106018
0.0893721580505371 0.707211971282959
0.0901695489883423 0.707637548446655
0.0906480550765991 0.70827579498291
0.0911797285079956 0.709499001502991
0.0937317609786987 0.714019775390625
0.0939444303512573 0.714817523956299
0.0944229364395142 0.715721726417542
0.0949544906616211 0.717583179473877
0.0957520008087158 0.719870209693909
0.0961241722106934 0.720082998275757
0.0962305068969727 0.720668077468872
0.0967090129852295 0.721093416213989
0.0977723598480225 0.722848653793335
0.0983572006225586 0.723274111747742
0.0985698699951172 0.724284648895264
0.0989420413970947 0.724603772163391
0.0991015434265137 0.724922895431519
0.0995268821716309 0.725348353385925
0.0997925996780396 0.725614309310913
0.100005269050598 0.726146221160889
0.100536942481995 0.727156639099121
0.101866126060486 0.730028748512268
0.102291464805603 0.730454206466675
0.102557301521301 0.730720162391663
0.10271680355072 0.731358289718628
0.103939652442932 0.732847571372986
0.10420548915863 0.733485817909241
0.104683876037598 0.734070777893066
0.105694055557251 0.735613226890564
0.10590672492981 0.735826015472412
0.106119394302368 0.736464262008667
0.106491565704346 0.736730098724365
0.106597900390625 0.737581133842468
0.106916904449463 0.737740755081177
0.107129573822021 0.738272547721863
0.107554912567139 0.73869800567627
0.107767581939697 0.739070296287537
0.108671426773071 0.73992133140564
0.109203100204468 0.740612745285034
0.109681487083435 0.740931749343872
0.109894156455994 0.741516828536987
0.111808180809021 0.744122982025146
0.11202085018158 0.7450270652771
0.112499356269836 0.74614405632019
0.112871527671814 0.74614405632019
0.113296866416931 0.746888637542725
0.113669037818909 0.747314095497131
0.114041090011597 0.748430967330933
0.114572763442993 0.748856544494629
0.114625930786133 0.749335169792175
0.11499810218811 0.749601125717163
0.115317106246948 0.75124979019165
0.115742444992065 0.751462697982788
0.115955114364624 0.752260446548462
0.11653995513916 0.7525794506073
0.116699457168579 0.753111362457275
0.117284297943115 0.753377318382263
0.117496967315674 0.75385594367981
0.118188142776489 0.754175066947937
0.119091868400574 0.755611181259155
0.119836211204529 0.755930185317993
0.120208382606506 0.756515264511108
0.120474219322205 0.756940722465515
0.120846390724182 0.756940722465515
0.12116539478302 0.757844924926758
0.121643900871277 0.758217215538025
0.122016072273254 0.759068250656128
0.123611092567444 0.760504245758057
0.125418663024902 0.76268482208252
0.126109838485718 0.763429403305054
0.126588344573975 0.76385498046875
0.126854181289673 0.764546394348145
0.130788445472717 0.769652128219604
0.131107449531555 0.769652128219604
0.131266951560974 0.77018404006958
0.133074641227722 0.772843360900879
0.133393526077271 0.773321986198425
0.133978366851807 0.773800611495972
0.135360717773438 0.774864435195923
0.135573387145996 0.775343060493469
0.135998725891113 0.776300430297852
0.136264562606812 0.776300430297852
0.13642406463623 0.776725888252258
0.137859582901001 0.778906583786011
0.138391256332397 0.779331922531128
0.138710141181946 0.779331922531128
0.139401316642761 0.780448913574219
0.142857193946838 0.783320903778076
0.143335580825806 0.783852815628052
0.143601417541504 0.783852815628052
0.144345760345459 0.78417181968689
0.144877433776855 0.784650564193726
0.145036935806274 0.785129308700562
0.14567494392395 0.785820722579956
0.145993947982788 0.78656530380249
0.146950960159302 0.787363052368164
0.147429466247559 0.787948131561279
0.147854804992676 0.788533210754395
0.148173809051514 0.788799047470093
0.148386359214783 0.789649963378906
0.151363730430603 0.791990280151367
0.151363730430603 0.792468905448914
0.151682734489441 0.792468905448914
0.152001738548279 0.79294753074646
0.153915643692017 0.794436693191528
0.156574010848999 0.796617388725281
0.156893014907837 0.797521591186523
0.157531023025513 0.797734260559082
0.157531023025513 0.79800021648407
0.157796859741211 0.79800021648407
0.158222079277039 0.798532009124756
0.15944492816925 0.799914836883545
0.159763932228088 0.80049991607666
0.160880446434021 0.800819039344788
0.162103295326233 0.802095532417297
0.164921045303345 0.804435729980469
0.165399551391602 0.805073976516724
0.1656653881073 0.805127143859863
0.165878057479858 0.805659055709839
0.166569232940674 0.806297183036804
0.167579412460327 0.807945966720581
0.167845129966736 0.808903336524963
0.168164134025574 0.808903336524963
0.16869580745697 0.80932879447937
0.168961644172668 0.80932879447937
0.170078158378601 0.810020208358765
0.170343995094299 0.810020208358765
0.170556664466858 0.810977578163147
0.171513676643372 0.81188178062439
0.173055410385132 0.812998533248901
0.17326807975769 0.813743233680725
0.173533916473389 0.813849568367004
0.173746585845947 0.81443464756012
0.175128936767578 0.815604686737061
0.176830291748047 0.817147135734558
0.177149295806885 0.817147135734558
0.177627682685852 0.817572593688965
0.17794668674469 0.818051338195801
0.178531527519226 0.818902254104614
0.179275870323181 0.819487333297729
0.17938220500946 0.819912791252136
0.180232882499695 0.820391416549683
0.180339217185974 0.820816993713379
0.180658221244812 0.820816993713379
0.18103039264679 0.821348786354065
0.181296229362488 0.82198703289032
0.183050632476807 0.823529481887817
0.183848142623901 0.824380397796631
0.183901309967041 0.824752688407898
0.184326648712158 0.824752688407898
0.185762166976929 0.826188683509827
0.186081171035767 0.826188683509827
0.186453342437744 0.826507806777954
0.18709135055542 0.826773762702942
0.188048243522644 0.827305555343628
0.188952088356018 0.827837467193604
0.189536929130554 0.827837467193604
0.190866112709045 0.82959258556366
0.191185116767883 0.82959258556366
0.19171667098999 0.830124378204346
0.192195177078247 0.830443620681763
0.192726850509644 0.830975413322449
0.192992687225342 0.831454038619995
0.194002866744995 0.831826448440552
0.194481372833252 0.832464694976807
0.194853544235229 0.832624197006226
0.194906711578369 0.832943320274353
0.195651054382324 0.832943320274353
0.196395397186279 0.834060192108154
0.197299122810364 0.834911108016968
0.197724461555481 0.835496187210083
0.199532151222229 0.836985349655151
0.199691653251648 0.837357759475708
0.200170159339905 0.837357759475708
0.200967669487 0.837676763534546
0.201499223709106 0.837942838668823
0.201924562454224 0.838634252548218
0.202722072601318 0.839272499084473
0.204901933670044 0.840123414993286
0.205061435699463 0.840708494186401
0.205327272415161 0.84092116355896
0.205805778503418 0.84092116355896
0.210431218147278 0.844218730926514
0.210697054862976 0.844218730926514
0.211069107055664 0.844963312149048
0.2116539478302 0.845335602760315
0.211972951889038 0.846239805221558
0.213302135467529 0.847409844398499
0.214205980300903 0.847994923591614
0.214524984359741 0.847994923591614
0.214843988418579 0.848686337471008
0.215747833251953 0.849058628082275
0.216917395591736 0.84975004196167
0.21782124042511 0.850122332572937
0.218246579170227 0.850547790527344
0.218778252601624 0.850547790527344
0.219150424003601 0.851079702377319
0.219682097434998 0.851664781570435
0.220001101493835 0.851664781570435
0.221702337265015 0.852303028106689
0.22244668006897 0.852994441986084
0.223563194274902 0.85357940196991
0.22537088394165 0.85480260848999
0.225689888000488 0.855228185653687
0.227178454399109 0.855972766876221
0.227816462516785 0.856291890144348
0.227975964546204 0.856664180755615
0.228348135948181 0.856664180755615
0.229517817497253 0.857142925262451
0.230953216552734 0.857940673828125
0.231857061386108 0.858419299125671
0.232122898101807 0.858419299125671
0.232601404190063 0.858685255050659
0.232920408248901 0.858685255050659
0.234036922454834 0.859163999557495
0.23621666431427 0.860280752182007
0.236322999000549 0.860653162002563
0.237333178520203 0.861238241195679
0.237918019294739 0.861663579940796
0.238662362098694 0.862195491790771
0.240469932556152 0.863418817520142
0.24089527130127 0.864057064056396
0.2422776222229 0.864535689353943
0.24233078956604 0.86485481262207
0.242756128311157 0.865120649337769
0.243340969085693 0.865705728530884
0.243766307830811 0.865705728530884
0.244404315948486 0.86607813835144
0.245892882347107 0.866769552230835
0.24690306186676 0.867088556289673
0.247647404670715 0.867567300796509
0.249667763710022 0.868843793869019
0.250199317932129 0.869535207748413
0.250624656677246 0.869535207748413
0.251209497451782 0.870120286941528
0.251688003540039 0.870758414268494
0.252113342285156 0.870758414268494
0.252857685089111 0.87129020690918
0.252857685089111 0.871609449386597
0.253176689147949 0.871609449386597
0.254133701324463 0.872088074684143
0.254186868667603 0.872673034667969
0.254452705383301 0.872673034667969
0.255303382873535 0.873204946517944
0.255515933036804 0.873470902442932
0.255941271781921 0.873470902442932
0.258174300193787 0.874534606933594
0.260035037994385 0.875385522842407
0.261417388916016 0.876183390617371
0.262002229690552 0.876555681228638
0.263278245925903 0.877087593078613
0.263331413269043 0.877406597137451
0.263597249984741 0.877406597137451
0.265617489814758 0.879055500030518
0.266042828559875 0.879800081253052
0.267212510108948 0.880438327789307
0.267478346824646 0.880438327789307
0.268488526344299 0.880810499191284
0.268701195716858 0.881076455116272
0.269126415252686 0.881076455116272
0.269445419311523 0.881501913070679
0.269870758056641 0.881501913070679
0.274336814880371 0.883948564529419
0.275027871131897 0.884586811065674
0.27609121799469 0.884958982467651
0.276250720024109 0.8851717710495
0.276676058769226 0.8851717710495
0.2822585105896 0.888150215148926
0.282311677932739 0.888416051864624
0.282577514648438 0.888416051864624
0.287043452262878 0.890490293502808
0.287202954292297 0.890809535980225
0.288744688034058 0.891447782516479
0.290073871612549 0.891926407814026
0.290392875671387 0.891926407814026
0.291296720504761 0.892245531082153
0.292413234710693 0.892777442932129
0.295656323432922 0.894106984138489
0.295656323432922 0.894372940063477
0.29608166217804 0.894372940063477
0.297357678413391 0.894958019256592
0.298101902008057 0.895330309867859
0.298261404037476 0.895543098449707
0.299643754959106 0.895543098449707
0.300388097763062 0.895862102508545
0.300866603851318 0.896234512329102
0.302833795547485 0.897244930267334
0.303418636322021 0.897244930267334
0.306023716926575 0.898574590682983
0.306289553642273 0.898574590682983
0.306449055671692 0.898893713951111
0.307033896446228 0.898893713951111
0.308097124099731 0.899266004562378
0.308097124099731 0.899585127830505
0.308469295501709 0.899585127830505
0.315168261528015 0.902616739273071
0.317826509475708 0.903840065002441
0.318836688995361 0.904052734375
0.31910252571106 0.904052734375
0.323249578475952 0.906392931938171
0.32362163066864 0.906392931938171
0.323887467384338 0.906712055206299
0.324844479560852 0.906712055206299
0.32516348361969 0.907031178474426
0.326014161109924 0.907297134399414
0.326492667198181 0.9078289270401
0.326918005943298 0.9078289270401
0.327715396881104 0.908148050308228
0.328725576400757 0.908679962158203
0.329044580459595 0.908679962158203
0.330373764038086 0.908998966217041
0.330639600753784 0.909211874008179
0.331437110900879 0.909211874008179
0.332925796508789 0.910062789916992
0.333829522132874 0.910647869110107
0.334467530250549 0.911020040512085
0.334892868995667 0.911392450332642
0.347865343093872 0.91671097278595
0.348343849182129 0.917083263397217
0.351852893829346 0.917881011962891
0.352171897888184 0.918093800544739
0.35275661945343 0.918093800544739
0.354085803031921 0.918732047080994
0.354564309120178 0.9191575050354
0.355361819267273 0.9191575050354
0.355680823326111 0.919423460960388
0.356425046920776 0.919423460960388
0.359242916107178 0.920699954032898
0.359296083450317 0.921072244644165
0.359774589538574 0.921072244644165
0.36663293838501 0.922827363014221
0.366898775100708 0.923146486282349
0.367164611816406 0.923146486282349
0.369078636169434 0.923625230789185
0.369450807571411 0.923837900161743
0.369982481002808 0.923837900161743
0.372587561607361 0.924582481384277
0.373597741127014 0.925114393234253
0.37583065032959 0.926071643829346
0.376202821731567 0.926071643829346
0.376787662506104 0.926390886306763
0.377691507339478 0.926390886306763
0.378435850143433 0.92676305770874
0.378967523574829 0.92676305770874
0.383539795875549 0.927454471588135
0.385613203048706 0.928145885467529
0.387793064117432 0.928518295288086
0.389334917068481 0.929103374481201
0.389760255813599 0.929103374481201
0.391727328300476 0.929741501808167
0.391993165016174 0.929741501808167
0.393747687339783 0.930220127105713
0.395927429199219 0.93053936958313
0.399011135101318 0.931496620178223
0.399383306503296 0.931496620178223
0.399755477905273 0.931922197341919
0.400021314620972 0.931922197341919
0.403264403343201 0.932826280593872
0.403583407402039 0.932826280593872
0.404168248176575 0.93309223651886
0.405390977859497 0.933624029159546
0.405816316604614 0.933889985084534
0.406613826751709 0.934421896934509
0.407039165496826 0.934421896934509
0.409112691879272 0.935060024261475
0.409697532653809 0.935272932052612
0.414482355117798 0.936496138572693
0.415173530578613 0.936496138572693
0.421925663948059 0.937613010406494
0.42633843421936 0.938730001449585
0.428518295288086 0.939527750015259
0.428890466690063 0.939527750015259
0.436067819595337 0.941761493682861
0.436705827713013 0.941761493682861
0.438300848007202 0.942133903503418
0.439895868301392 0.942506074905396
0.441224932670593 0.94325065612793
0.443351626396179 0.943676233291626
0.444680690765381 0.943995237350464
0.446063041687012 0.944314479827881
0.45244300365448 0.945803642272949
0.457812786102295 0.94692051410675
0.459620356559753 0.947292804718018
0.461800217628479 0.947877883911133
0.462438225746155 0.947877883911133
0.471582770347595 0.949739456176758
0.471582770347595 0.950005292892456
0.471954941749573 0.950005292892456
0.477484226226807 0.951175451278687
0.478600740432739 0.951175451278687
0.48311972618103 0.951920032501221
0.484236240386963 0.951920032501221
0.486947774887085 0.952664613723755
0.487532615661621 0.952664613723755
0.491466879844666 0.953090071678162
0.49242377281189 0.953409194946289
0.492742776870728 0.953675150871277
0.494071960449219 0.953675150871277
0.496304988861084 0.954260110855103
0.499069571495056 0.954898357391357
0.500292420387268 0.954898357391357
0.516242265701294 0.957185387611389
0.517092943191528 0.957185387611389
0.517677783966064 0.957451343536377
0.522941112518311 0.958727836608887
0.524163961410522 0.959046840667725
0.524748802185059 0.959046840667725
0.528523564338684 0.959525585174561
0.528789401054382 0.959685087203979
0.529905915260315 0.959685087203979
0.537827610969543 0.961014747619629
0.53841245174408 0.961014747619629
0.543303728103638 0.961706161499023
0.546387434005737 0.96202540397644
0.550055742263794 0.962503910064697
0.555904150009155 0.963514566421509
0.556169986724854 0.963727235794067
0.557339549064636 0.963727235794067
0.557552218437195 0.963993191719055
0.558030724525452 0.963993191719055
0.562709331512451 0.964578151702881
0.563506841659546 0.964578151702881
0.568079113960266 0.964897394180298
0.574299573898315 0.965748310089111
0.577542662620544 0.966173887252808
0.582114934921265 0.966705679893494
0.586155652999878 0.967503428459167
0.586421370506287 0.967503428459167
0.597426772117615 0.969205379486084
0.598383665084839 0.969205379486084
0.601520538330078 0.96968412399292
0.604870080947876 0.970215916633606
0.607102990150452 0.970747709274292
0.607528328895569 0.970747709274292
0.614758968353271 0.971652030944824
0.620394468307495 0.972449779510498
0.626774430274963 0.973619818687439
0.627624988555908 0.973619818687439
0.628954172134399 0.973832607269287
0.630177021026611 0.973832607269287
0.63044285774231 0.974045276641846
0.631187200546265 0.974045276641846
0.633154392242432 0.974417686462402
0.636344313621521 0.974949479103088
0.637194871902466 0.974949479103088
0.641979932785034 0.975534439086914
0.64405345916748 0.975800514221191
0.645542025566101 0.97606635093689
0.648359775543213 0.97606635093689
0.65335750579834 0.976651430130005
0.656068921089172 0.976651430130005
0.661119699478149 0.977502346038818
0.668456554412842 0.978459715843201
0.669626235961914 0.978459715843201
0.671061754226685 0.978832006454468
0.671380758285522 0.978832006454468
0.67648458480835 0.979310750961304
0.677494764328003 0.979310750961304
0.681960821151733 0.979895830154419
0.684672236442566 0.979895830154419
0.687277317047119 0.980321168899536
0.687702655792236 0.980480790138245
0.691477537155151 0.980480790138245
0.695092797279358 0.980853080749512
0.69636869430542 0.981172204017639
0.698123216629028 0.981172204017639
0.701047420501709 0.981650829315186
0.704928517341614 0.982076406478882
0.706523418426514 0.98228907585144
0.707639932632446 0.98228907585144
0.711893320083618 0.982767820358276
0.715083122253418 0.983246445655823
0.717528820037842 0.983246445655823
0.719496011734009 0.983512401580811
0.7224200963974 0.983512401580811
0.723589777946472 0.983671903610229
0.725131511688232 0.983671903610229
0.736615419387817 0.98478889465332
0.73773193359375 0.98478889465332
0.755914688110352 0.985905766487122
0.757297039031982 0.985905766487122
0.761550307273865 0.986384391784668
0.768834114074707 0.986969470977783
0.773512601852417 0.987448215484619
0.775586128234863 0.987448215484619
0.779254674911499 0.987873554229736
0.78217875957489 0.988192796707153
0.783614158630371 0.988192796707153
0.788558721542358 0.988724589347839
0.790153622627258 0.988724589347839
0.795682907104492 0.989096879959106
0.797862768173218 0.989628791809082
0.798500776290894 0.989628791809082
0.803976774215698 0.990001082420349
0.810888409614563 0.990001082420349
0.811739087104797 0.990160703659058
0.815567016601562 0.990160703659058
0.82210636138916 0.990586042404175
0.84507417678833 0.992607116699219
0.848264217376709 0.992873072624207
0.85124135017395 0.992873072624207
0.859801173210144 0.99361777305603
0.861289739608765 0.99361777305603
0.873677492141724 0.994362354278564
0.878621935844421 0.994362354278564
0.889148831367493 0.99489414691925
0.928119540214539 0.996702432632446
0.94943904876709 0.997766256332397
0.9540114402771 0.997978925704956
0.956722855567932 0.997978925704956
0.966452240943909 0.998617172241211
0.970758676528931 0.999095916748047
0.977404356002808 0.999095916748047
0.979318380355835 0.999414920806885
0.983465433120728 0.999414920806885
0.999255657196045 1
};
\addlegendentry{Proposed (max)}
\addplot [semithick, red]
table {%
0 0
0.387686729431152 0.424369812011719
0.422297835350037 0.46463143825531
0.494390964508057 0.544835567474365
0.511935710906982 0.561057329177856
0.547184944152832 0.592862486839294
1 1
};
\addlegendentry{Teacher (max)}
\end{axis}

\end{tikzpicture}


==> tikz/roc_svm.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
width=0.3\textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={False Positive Rate},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={True Positive Rate},
ymin=0, ymax=1,
ytick={0,0.5,1},
ytick style={color=black}
]
\addplot [semithick, green01270]
table {%
0 0
0.000212669372558594 0.440272331237793
0.000478506088256836 0.443516612052917
0.00069117546081543 0.470800995826721
0.000850677490234375 0.473885774612427
0.00106334686279297 0.515370726585388
0.00132918357849121 0.519146919250488
0.0015418529510498 0.540687084197998
0.00180768966674805 0.548930883407593
0.00202035903930664 0.559036254882812
0.00223302841186523 0.563610315322876
0.00244557857513428 0.576321601867676
0.00393426418304443 0.602489113807678
0.00451910495758057 0.614774942398071
0.0051039457321167 0.633975028991699
0.00563561916351318 0.650462627410889
0.00616729259490967 0.654557943344116
0.00632679462432861 0.657642841339111
0.00648629665374756 0.658281087875366
0.00669896602630615 0.662961363792419
0.00696480274200439 0.665673851966858
0.00717747211456299 0.668918132781982
0.00797486305236816 0.678491592407227
0.00882554054260254 0.685778141021729
0.00903820991516113 0.689235210418701
0.00935721397399902 0.690777540206909
0.00956988334655762 0.697319507598877
0.00988888740539551 0.703808069229126
0.010420560836792 0.707797050476074
0.0105800628662109 0.708062887191772
0.0107927322387695 0.710083961486816
0.0109522342681885 0.710350036621094
0.0111649036407471 0.712530612945557
0.0114307403564453 0.715030312538147
0.0117497444152832 0.71593451499939
0.0119624137878418 0.717902421951294
0.0130256414413452 0.727848052978516
0.0135041475296021 0.729975461959839
0.0148864984512329 0.741676330566406
0.0150991678237915 0.741889238357544
0.0153118371963501 0.744282484054565
0.0155776739120483 0.74619722366333
0.0157903432846069 0.747952342033386
0.0162688493728638 0.749547958374023
0.0164815187454224 0.751409411430359
0.0178637504577637 0.760663747787476
0.0183422565460205 0.763429403305054
0.0185549259185791 0.765344142913818
0.0196714401245117 0.771673202514648
0.0198841094970703 0.773481607437134
0.0203626155853271 0.774385690689087
0.0205752849578857 0.776885509490967
0.0207347869873047 0.777098178863525
0.0209474563598633 0.778534173965454
0.0214791297912598 0.7802894115448
0.0216917991638184 0.78151261806488
0.0226486921310425 0.787203550338745
0.0233930349349976 0.788320302963257
0.0236057043075562 0.79044783115387
0.024084210395813 0.79167103767395
0.0242968797683716 0.792681694030762
0.0246690511703491 0.794011354446411
0.0248817205429077 0.795979142189026
0.0254133939743042 0.797149181365967
0.0258387327194214 0.79800021648407
0.0265830755233765 0.801616907119751
0.0275399684906006 0.80560576915741
0.028231143951416 0.807839632034302
0.0286033153533936 0.808424711227417
0.0288159847259521 0.80927562713623
0.0291881561279297 0.810232877731323
0.0296134948730469 0.811190366744995
0.0298793315887451 0.812573194503784
0.0300920009613037 0.81310498714447
0.030357837677002 0.813849568367004
0.0306236743927002 0.815817475318909
0.0309958457946777 0.816721677780151
0.0312085151672363 0.817838549613953
0.0317400693893433 0.819700002670288
0.0328034162521362 0.822731614112854
0.0330160856246948 0.82326340675354
0.033600926399231 0.825178146362305
0.0337604284286499 0.826082348823547
0.0342389345169067 0.826614141464233
0.0344516038894653 0.827890634536743
0.0357807874679565 0.831188201904297
0.0372693538665771 0.835283517837524
0.0387048721313477 0.837889671325684
0.0390238761901855 0.837889671325684
0.0393428802490234 0.839112877845764
0.0396087169647217 0.839538335800171
0.0398213863372803 0.840442419052124
0.0401935577392578 0.841187119483948
0.0410442352294922 0.842250823974609
0.0417352914810181 0.843474149703979
0.0421074628829956 0.844165563583374
0.0423732995986938 0.844591021537781
0.0425859689712524 0.845548391342163
0.043861985206604 0.847463011741638
0.0440214872360229 0.848952293395996
0.0443404912948608 0.849324464797974
0.0444999933242798 0.850281953811646
0.0448721647262573 0.850654125213623
0.0450316667556763 0.851398706436157
0.0464670658111572 0.85352623462677
0.0466265678405762 0.854217648506165
0.0472114086151123 0.855281352996826
0.0487532615661621 0.858685255050659
0.049072265625 0.858897924423218
0.0494976043701172 0.860493540763855
0.0502951145172119 0.862142324447632
0.0509862899780273 0.863099694252014
0.051411509513855 0.863578319549561
0.0515710115432739 0.864429235458374
0.0519963502883911 0.865333557128906
0.053219199180603 0.867301344871521
0.0535382032394409 0.867567300796509
0.0536977052688599 0.868311882019043
0.0541230440139771 0.869162797927856
0.0543357133865356 0.869907379150391
0.0557180643081665 0.872300863265991
0.0560901165008545 0.872832655906677
0.0580041408538818 0.876608848571777
0.0583231449127197 0.876608848571777
0.0586953163146973 0.876821637153625
0.0589079856872559 0.877672672271729
0.0592801570892334 0.877991676330566
0.059492826461792 0.879055500030518
0.0599713325500488 0.879374504089355
0.0601840019226074 0.88006591796875
0.0609282255172729 0.880863666534424
0.0611940622329712 0.88128924369812
0.0618852376937866 0.881608366966248
0.0620979070663452 0.882086992263794
0.0625764131546021 0.882086992263794
0.0636929273605347 0.883310317993164
0.0641714334487915 0.883576154708862
0.0648094415664673 0.884693145751953
0.0649689435958862 0.88506543636322
0.0652879476547241 0.88506543636322
0.0656068325042725 0.885650396347046
0.06597900390625 0.885650396347046
0.0661916732788086 0.886288642883301
0.0672550201416016 0.887299299240112
0.0684247016906738 0.888575673103333
0.0686905384063721 0.888575673103333
0.0696475505828857 0.89017128944397
0.069913387298584 0.89017128944397
0.0713487863540649 0.891819953918457
0.0717209577560425 0.89261782169342
0.0725184679031372 0.892936944961548
0.0731033086776733 0.893575191497803
0.0737413167953491 0.893894195556641
0.0744324922561646 0.894532442092896
0.074964165687561 0.894745230674744
0.0750705003738403 0.89522385597229
0.076240062713623 0.89644718170166
0.0767717361450195 0.896713137626648
0.0769312381744385 0.897191762924194
0.0774097442626953 0.897564172744751
0.0792174339294434 0.899106502532959
0.079430103302002 0.899691581726074
0.0798554420471191 0.900116920471191
0.0805996656417847 0.900914788246155
0.0809718370437622 0.900914788246155
0.0812908411026001 0.901818990707397
0.0817161798477173 0.902244448661804
0.0820351839065552 0.90282940864563
0.082673192024231 0.903042316436768
0.0829921960830688 0.903574109077454
0.0832580327987671 0.903627276420593
0.0833112001419067 0.904159069061279
0.0836833715438843 0.904159069061279
0.0841087102890015 0.904531478881836
0.0856504440307617 0.906126976013184
0.0859694480895996 0.906126976013184
0.0893721580505371 0.908094882965088
0.0898506641387939 0.908094882965088
0.0918177366256714 0.910009622573853
0.0921899080276489 0.910009622573853
0.0926152467727661 0.91032862663269
0.0933595895767212 0.910701036453247
0.0939444303512573 0.910913705825806
0.0940507650375366 0.911179661750793
0.0944229364395142 0.911179661750793
0.0953798294067383 0.912083864212036
0.0962305068969727 0.912456035614014
0.0975065231323242 0.913519859313965
0.0985167026519775 0.913998484611511
0.099048376083374 0.914849519729614
0.0994205474853516 0.914849519729614
0.0998457670211792 0.915168523788452
0.100909113883972 0.915806770324707
0.101600289344788 0.916498184204102
0.101919293403625 0.916498184204102
0.102025628089905 0.916923761367798
0.102291464805603 0.916923761367798
0.102823138237 0.917296051979065
0.103461146354675 0.917827844619751
0.104152321815491 0.918359756469727
0.105375051498413 0.918998003005981
0.106119394302368 0.919476628303528
0.106491565704346 0.919955253601074
0.108192920684814 0.920859456062317
0.108724594116211 0.921284914016724
0.110000491142273 0.921923160552979
0.110585331916809 0.922614574432373
0.111010670661926 0.922614574432373
0.111808180809021 0.923305988311768
0.112233519554138 0.923305988311768
0.113350033760071 0.923891067504883
0.113987922668457 0.92421019077301
0.114466428756714 0.925008058547974
0.115795612335205 0.925327062606812
0.116380453109741 0.925699472427368
0.116646289825439 0.925965309143066
0.117177963256836 0.925965309143066
0.118294477462769 0.926869511604309
0.118666648864746 0.926869511604309
0.11967670917511 0.927348136901855
0.120048880577087 0.927614092826843
0.122547745704651 0.92931604385376
0.122813582420349 0.92931604385376
0.126588344573975 0.931496620178223
0.127013683319092 0.931496620178223
0.129246592521667 0.932453989982605
0.129831433296204 0.932879447937012
0.130682110786438 0.933251857757568
0.130841612815857 0.933570861816406
0.131213784217834 0.933570861816406
0.132117629051208 0.933836817741394
0.134031534194946 0.93431544303894
0.136105060577393 0.935379266738892
0.137115240097046 0.935698270797729
0.139082312583923 0.936177015304565
0.140305161476135 0.936442852020264
0.140836834907532 0.93681526184082
0.141740679740906 0.93681526184082
0.1441330909729 0.937293887138367
0.144664764404297 0.937666177749634
0.14572811126709 0.93803858757019
0.149077534675598 0.939580917358398
0.149396538734436 0.939580917358398
0.151576399803162 0.940272331237793
0.15184223651886 0.9406977891922
0.152586579322815 0.940963745117188
0.153756141662598 0.941442370414734
0.154659986495972 0.941761493682861
0.155138492584229 0.941761493682861
0.156201839447021 0.942187070846558
0.156733512878418 0.942506074905396
0.158222079277039 0.943091154098511
0.158860087394714 0.943091154098511
0.1609867811203 0.944048523902893
0.161731123924255 0.94442081451416
0.162156462669373 0.94442081451416
0.166516065597534 0.945803642272949
0.167260408401489 0.945803642272949
0.167951464653015 0.946069478988647
0.168057799339294 0.946388721466064
0.169067978858948 0.946388721466064
0.174650430679321 0.948409795761108
0.17491626739502 0.948781967163086
0.17640495300293 0.949313879013062
0.179275870323181 0.950324416160583
0.180605053901672 0.95074987411499
0.180764555931091 0.951015830039978
0.181296229362488 0.951015830039978
0.181934118270874 0.951281785964966
0.182199954986572 0.951281785964966
0.182625293731689 0.951600909233093
0.183103799819946 0.951920032501221
0.183741807937622 0.951920032501221
0.184486150741577 0.952345490455627
0.184964656829834 0.952345490455627
0.185283660888672 0.952505111694336
0.186559677124023 0.952505111694336
0.187569737434387 0.952877283096313
0.187835574150085 0.952877283096313
0.18863308429718 0.95324969291687
0.190972447395325 0.953994274139404
0.191344618797302 0.953994274139404
0.1932053565979 0.95457935333252
0.193737030029297 0.955004811286926
0.194215536117554 0.955004811286926
0.19480037689209 0.955217599868774
0.195119380950928 0.955217599868774
0.195970058441162 0.955536603927612
0.197086453437805 0.956121683120728
0.198309302330017 0.956440806388855
0.208038687705994 0.958621501922607
0.212291955947876 0.959685087203979
0.21324896812439 0.959685087203979
0.217449069023132 0.961067914962769
0.218618750572205 0.961706161499023
0.226753115653992 0.962929487228394
0.24238395690918 0.965695142745972
0.243978977203369 0.965695142745972
0.244404315948486 0.96596097946167
0.245999217033386 0.96596097946167
0.252326011657715 0.96723747253418
0.25615394115448 0.967928886413574
0.260938882827759 0.96846079826355
0.262533903121948 0.968779921531677
0.262906074523926 0.968779921531677
0.266308665275574 0.969099044799805
0.266734004020691 0.969258546829224
0.268222689628601 0.969258546829224
0.273113965988159 0.969896793365479
0.273805141448975 0.969896793365479
0.276516556739807 0.970056295394897
0.277420401573181 0.970056295394897
0.27912163734436 0.970641374588013
0.280025482177734 0.970641374588013
0.285607933998108 0.971279621124268
0.286564946174622 0.971279621124268
0.295443654060364 0.972343444824219
0.298899412155151 0.972343444824219
0.305332541465759 0.973247528076172
0.307246565818787 0.973247528076172
0.315380930900574 0.974683523178101
0.316710114479065 0.974683523178101
0.321601390838623 0.975109100341797
0.322505235671997 0.975109100341797
0.323036909103394 0.975481271743774
0.32367479801178 0.975481271743774
0.33441436290741 0.976225852966309
0.346270442008972 0.977821588516235
0.34823751449585 0.977821588516235
0.368812799453735 0.979097962379456
0.37115216255188 0.979097962379456
0.371417999267578 0.979257583618164
0.372321724891663 0.979257583618164
0.394598364830017 0.9811190366745
0.396299600601196 0.9811190366745
0.424052357673645 0.983299732208252
0.426178932189941 0.983299732208252
0.429634809494019 0.983671903610229
0.437875509262085 0.984310150146484
0.440055251121521 0.984310150146484
0.445797204971313 0.984948396682739
0.448349237442017 0.984948396682739
0.452815175056458 0.985373973846436
0.456430435180664 0.985373973846436
0.488117456436157 0.986969470977783
0.488542675971985 0.987128973007202
0.490137696266174 0.987128973007202
0.497262001037598 0.987501382827759
0.503588676452637 0.987926840782166
0.520920753479004 0.988884210586548
0.526822328567505 0.988884210586548
0.538252949714661 0.989362835884094
0.541017532348633 0.989362835884094
0.54590892791748 0.989788293838501
0.546227931976318 0.98989462852478
0.549789905548096 0.98989462852478
0.554521799087524 0.990213871002197
0.566005706787109 0.990532875061035
0.581530094146729 0.991277456283569
0.586261868476868 0.991649866104126
0.60279655456543 0.992288112640381
0.614280462265015 0.992660284042358
0.630070686340332 0.993192195892334
0.64405345916748 0.993564486503601
0.648944616317749 0.993883609771729
0.650486469268799 0.993883609771729
0.668562889099121 0.994575023651123
0.780477404594421 0.997074842453003
0.787920713424683 0.997074842453003
0.792705535888672 0.997287511825562
0.799510955810547 0.997287511825562
0.834706783294678 0.997978925704956
0.839810729026794 0.997978925704956
0.848689436912537 0.998244881629944
0.871710300445557 0.998244881629944
0.922643423080444 0.999202251434326
0.93104362487793 0.999202251434326
0.952948093414307 0.999627709388733
0.958424091339111 0.999627709388733
0.976500630378723 0.99994683265686
0.991333961486816 0.99994683265686
0.991333961486816 1
};
\addplot [semithick, red]
table {%
0 0
0.000212669372558594 0.393522024154663
0.000319004058837891 0.395330309867859
0.000478506088256836 0.429741501808167
0.00122284889221191 0.466173768043518
0.00143551826477051 0.483140110969543
0.00170135498046875 0.48861825466156
0.00191402435302734 0.499255418777466
0.00255191326141357 0.512764573097229
0.00356209278106689 0.528560876846313
0.00382792949676514 0.529358625411987
0.00404059886932373 0.534730434417725
0.00435960292816162 0.536166429519653
0.00457227230072021 0.540687084197998
0.0049976110458374 0.546643972396851
0.00515711307525635 0.551962614059448
0.00659263134002686 0.566056728363037
0.00712430477142334 0.56946063041687
0.00728368759155273 0.571162700653076
0.00861287117004395 0.581587076187134
0.00903820991516113 0.583927154541016
0.00925087928771973 0.587916135787964
0.00983572006225586 0.593553900718689
0.0106863975524902 0.600361585617065
0.0116965770721436 0.605893015861511
0.0121219158172607 0.609722375869751
0.0129724740982056 0.613817691802979
0.0148333311080933 0.62248694896698
0.0152586698532104 0.623125195503235
0.015471339225769 0.624508023262024
0.0160030126571655 0.627326965332031
0.016694188117981 0.630624413490295
0.0171194076538086 0.631954073905945
0.0173320770263672 0.633549690246582
0.0177574157714844 0.635304689407349
0.0180232524871826 0.636900305747986
0.0182359218597412 0.63881504535675
0.0186612606048584 0.640729665756226
0.0189270973205566 0.640782833099365
0.0189802646636963 0.641527414321899
0.0194056034088135 0.641793489456177
0.0196182727813721 0.643176317214966
0.0205221176147461 0.646739721298218
0.0210006237030029 0.649292707443237
0.0214259624481201 0.65019679069519
0.0215854644775391 0.651579618453979
0.0222765207290649 0.653547525405884
0.0224891901016235 0.655143022537231
0.0228081941604614 0.656206846237183
0.0230740308761597 0.657164096832275
0.0233930349349976 0.65780234336853
0.0236057043075562 0.659397959709167
0.0242968797683716 0.660514831542969
0.0245095491409302 0.661259412765503
0.0248817205429077 0.661950826644897
0.0250943899154663 0.662376403808594
0.0257855653762817 0.663174152374268
0.0259982347488403 0.664450645446777
0.0264767408370972 0.665833473205566
0.0267424583435059 0.666524887084961
0.0269019603729248 0.667428970336914
0.027327299118042 0.66796088218689
0.0289754867553711 0.672907114028931
0.029294490814209 0.673385858535767
0.0295071601867676 0.674396276473999
0.0304641723632812 0.675300478935242
0.0309426784515381 0.676896095275879
0.0313680171966553 0.677959799766541
0.0319527387619019 0.680299997329712
0.0323249101638794 0.680459499359131
0.032537579536438 0.681363701820374
0.0334945917129517 0.683650732040405
0.0337604284286499 0.683703899383545
0.0339730978012085 0.684448480606079
0.034504771232605 0.686203598976135
0.0357276201248169 0.687905550003052
0.0359402894973755 0.688809633255005
0.0362061262130737 0.689235210418701
0.036684513092041 0.691043496131897
0.0370035171508789 0.692054033279419
0.0378541946411133 0.695191979408264
0.0389707088470459 0.699180960655212
0.0396087169647217 0.700297832489014
0.0402467250823975 0.70205295085907
0.0434898138046265 0.707850217819214
0.0442341566085815 0.710403203964233
0.0446594953536987 0.710775375366211
0.0448721647262573 0.711839199066162
0.0454570055007935 0.712264657020569
0.0456696748733521 0.713168859481812
0.0462543964385986 0.713860273361206
0.0467860698699951 0.714445352554321
0.0471582412719727 0.71593451499939
0.0476367473602295 0.716359972953796
0.0478494167327881 0.716572761535645
0.0480620861053467 0.717849135398865
0.0483810901641846 0.718540668487549
0.0488595962524414 0.719178795814514
0.0491786003112793 0.72104024887085
0.0502419471740723 0.723061323165894
0.0504014492034912 0.723593235015869
0.0511456727981567 0.724390983581543
0.0515710115432739 0.725295186042786
0.0518368482589722 0.725401639938354
0.0520495176315308 0.726093053817749
0.0531128644943237 0.728007674217224
0.0535913705825806 0.728699088096619
0.0541762113571167 0.729230880737305
0.0544420480728149 0.729230880737305
0.0546015501022339 0.72976279258728
0.0551332235336304 0.730507373809814
0.0557180643081665 0.730826497077942
0.0560901165008545 0.731464743614197
0.056462287902832 0.732794404029846
0.0568344593048096 0.733113527297974
0.0574724674224854 0.734815359115601
0.0577383041381836 0.734815359115601
0.0581104755401611 0.735932350158691
0.0584826469421387 0.736411094665527
0.0588016510009766 0.736836433410645
0.059492826461792 0.737634301185608
0.0598118305206299 0.737634301185608
0.0607156753540039 0.738166093826294
0.0610877275466919 0.738910675048828
0.0613535642623901 0.738963961601257
0.0615662336349487 0.73981499671936
0.0620979070663452 0.740612745285034
0.0624169111251831 0.741410493850708
0.0639587640762329 0.743165612220764
0.0664575099945068 0.74619722366333
0.0669891834259033 0.746516346931458
0.0674676895141602 0.746941804885864
0.0680525302886963 0.748058795928955
0.0685842037200928 0.748643755912781
0.06900954246521 0.749122381210327
0.0694880485534668 0.750292539596558
0.0715614557266235 0.751994490623474
0.0717741250991821 0.752419948577881
0.0726779699325562 0.752792239189148
0.0728906393051147 0.75380277633667
0.073156476020813 0.753962278366089
0.0733159780502319 0.754706859588623
0.0739539861679077 0.755664348602295
0.074219822883606 0.755664348602295
0.0743793249130249 0.755983352661133
0.0746451616287231 0.755983352661133
0.0771439075469971 0.759387254714966
0.0775160789489746 0.7601318359375
0.0781540870666504 0.761036038398743
0.0789515972137451 0.761940240859985
0.079270601272583 0.761940240859985
0.0794832706451416 0.762418866157532
0.0797491073608398 0.762791156768799
0.0798022747039795 0.763163566589355
0.0800681114196777 0.763163566589355
0.0803338289260864 0.763482570648193
0.0806528329849243 0.764014482498169
0.0810781717300415 0.764014482498169
0.0817693471908569 0.76513135433197
0.0823010206222534 0.765556812286377
0.0828858613967896 0.766248226165771
0.0829390287399292 0.766620635986328
0.0832580327987671 0.766620635986328
0.0839492082595825 0.767312049865723
0.084480881690979 0.768003463745117
0.0846403837203979 0.768482089042664
0.0850124359130859 0.768482089042664
0.0854909420013428 0.769120335578918
0.085756778717041 0.769120335578918
0.0863416194915771 0.769279837608337
0.0864479541778564 0.770024538040161
0.0871922969818115 0.770396709442139
0.0874581336975098 0.771194577217102
0.0888404846191406 0.772470951080322
0.0900100469589233 0.773428440093994
0.0908607244491577 0.77396023273468
0.0916050672531128 0.774385690689087
0.0922430753707886 0.775183439254761
0.0922430753707886 0.775502681732178
0.0926152467727661 0.775502681732178
0.0934127569198608 0.776194095611572
0.0937317609786987 0.776300430297852
0.0937849283218384 0.776725888252258
0.0941039323806763 0.776725888252258
0.0947418212890625 0.777098178863525
0.0949544906616211 0.777470469474792
0.0952203273773193 0.777470469474792
0.0955393314361572 0.777630090713501
0.0959115028381348 0.778427839279175
0.096336841583252 0.778853297233582
0.0967621803283691 0.779225587844849
0.0974533557891846 0.779597997665405
0.0976660251617432 0.780608415603638
0.0989420413970947 0.781778573989868
0.0993142127990723 0.781778573989868
0.100430607795715 0.783214569091797
0.100749611854553 0.783214569091797
0.101015448570251 0.783799648284912
0.101653456687927 0.78411865234375
0.102450966835022 0.784810066223145
0.103195309638977 0.785607933998108
0.103673815727234 0.786299347877502
0.10425853729248 0.786777973175049
0.104790210723877 0.787150382995605
0.105587720870972 0.788373589515686
0.106438398361206 0.789224624633789
0.106810569763184 0.789224624633789
0.110106825828552 0.791937112808228
0.110159993171692 0.792256116867065
0.110532164573669 0.792256116867065
0.110691666603088 0.792522072792053
0.111276507377625 0.792522072792053
0.112977862358093 0.794011354446411
0.113190531730652 0.794436693191528
0.113722205162048 0.794755935668945
0.113987922668457 0.795287728309631
0.114306926727295 0.795287728309631
0.114732265472412 0.796245098114014
0.115423440933228 0.79672372341156
0.115795612335205 0.797042846679688
0.116805791854858 0.798213005065918
0.117071628570557 0.798213005065918
0.117762804031372 0.799170255661011
0.118241310119629 0.799436211585999
0.118613481521606 0.799914836883545
0.118985652923584 0.799914836883545
0.119517207145691 0.800127625465393
0.119517207145691 0.80049991607666
0.119783043861389 0.80049991607666
0.120793223381042 0.801138162612915
0.120952725410461 0.80177640914917
0.121590733528137 0.802095532417297
0.123079419136047 0.803265571594238
0.123557925224304 0.803265571594238
0.12424898147583 0.803903818130493
0.124674320220947 0.804329395294189
0.124993324279785 0.804754734039307
0.125365495681763 0.804754734039307
0.126216173171997 0.80560576915741
0.126322507858276 0.805924892425537
0.126641511917114 0.805924892425537
0.127545356750488 0.806563138961792
0.127970695495605 0.806988596916199
0.128874540328979 0.807414054870605
0.129033923149109 0.807839632034302
0.129831433296204 0.808424711227417
0.130097270011902 0.808424711227417
0.13041627407074 0.808956503868103
0.13185179233551 0.809488296508789
0.132542967796326 0.810126543045044
0.132861971855164 0.810126543045044
0.135360717773438 0.812200784683228
0.135360717773438 0.812573194503784
0.135679721832275 0.812573194503784
0.136317729949951 0.812839031219482
0.136689901351929 0.813317775726318
0.137008905410767 0.813317775726318
0.138125419616699 0.814062356948853
0.138656973838806 0.814540982246399
0.138922810554504 0.814540982246399
0.139135479927063 0.815126061439514
0.141900181770325 0.817093849182129
0.142006516456604 0.817466259002686
0.142750859260559 0.817891716957092
0.142910242080688 0.81821084022522
0.143388748168945 0.818529963493347
0.143495082855225 0.818795919418335
0.143973588943481 0.818795919418335
0.145409107208252 0.819540500640869
0.147216796875 0.821614742279053
0.148226976394653 0.822731614112854
0.148492693901062 0.822731614112854
0.14886486530304 0.823157072067261
0.149183869361877 0.823157072067261
0.150087714195251 0.823688983917236
0.15035355091095 0.823688983917236
0.150619387626648 0.824380397796631
0.150938391685486 0.824380397796631
0.154394149780273 0.827252388000488
0.154713153839111 0.827624797821045
0.155670166015625 0.828316211700439
0.156095504760742 0.828582048416138
0.15800952911377 0.82953941822052
0.158275246620178 0.830071210861206
0.158966422080994 0.830390453338623
0.160029768943787 0.831028699874878
0.160348773002625 0.831028699874878
0.160720944404602 0.831400871276855
0.161199450492859 0.831400871276855
0.162900686264038 0.832677364349365
0.163219690322876 0.832677364349365
0.164867877960205 0.833900690078735
0.165293216705322 0.833900690078735
0.165984392166138 0.834272861480713
0.166090726852417 0.83453893661499
0.166516065597534 0.83453893661499
0.167526245117188 0.835070729255676
0.168429970741272 0.835921764373779
0.169440150260925 0.836347222328186
0.169971823692322 0.836985349655151
0.171088337898254 0.837836384773254
0.171939015388489 0.83842146396637
0.172045230865479 0.838900089263916
0.175660610198975 0.840602040290833
0.175766944885254 0.841080665588379
0.17629861831665 0.841080665588379
0.177787184715271 0.841984868049622
0.178159356117249 0.842516779899597
0.178478360176086 0.842516779899597
0.179329037666321 0.842889070510864
0.182465791702271 0.844378232955933
0.182731628417969 0.844803810119629
0.183369636535645 0.845016479492188
0.183635473251343 0.845335602760315
0.184486150741577 0.845707893371582
0.185389995574951 0.846133470535278
0.18549633026123 0.846399307250977
0.185974836349487 0.846399307250977
0.186719179153442 0.846771597862244
0.187303900718689 0.84730339050293
0.187676072120667 0.84730339050293
0.189643263816833 0.848207712173462
0.189749598503113 0.848686337471008
0.19012176990509 0.848686337471008
0.190972447395325 0.849271297454834
0.192142009735107 0.849962711334229
0.193683862686157 0.850494623184204
0.194375038146973 0.850760579109192
0.196076393127441 0.851292371749878
0.196554899215698 0.851664781570435
0.196820735931396 0.851664781570435
0.198362469673157 0.852515697479248
0.198840975761414 0.852887988090515
0.200329661369324 0.853472948074341
0.201127171516418 0.854164361953735
0.201286554336548 0.854430437088013
0.201711893081665 0.854430437088013
0.202934741973877 0.854909062385559
0.203200578689575 0.855281352996826
0.203466415405273 0.855281352996826
0.204476594924927 0.855760097503662
0.205008268356323 0.855760097503662
0.206071615219116 0.856451511383057
0.206390619277954 0.856451511383057
0.20702850818634 0.856823682785034
0.207347512245178 0.856823682785034
0.212238788604736 0.85863208770752
0.212398290634155 0.859004378318787
0.212770462036133 0.859004378318787
0.21319580078125 0.859483003616333
0.213461637496948 0.859483003616333
0.214843988418579 0.860387206077576
0.215162992477417 0.860918998718262
0.215588331222534 0.860918998718262
0.217236399650574 0.861291408538818
0.217555403709412 0.861663579940796
0.218725085258484 0.861663579940796
0.221649169921875 0.863046407699585
0.221915006637573 0.8636314868927
0.222287178039551 0.8636314868927
0.222553014755249 0.864269733428955
0.223031520843506 0.864269733428955
0.223244190216064 0.864588856697083
0.22398853302002 0.864588856697083
0.224626541137695 0.865120649337769
0.22537088394165 0.865493059158325
0.225583553314209 0.865865349769592
0.225955724716187 0.865865349769592
0.227710127830505 0.866503477096558
0.227975964546204 0.866822719573975
0.228401303291321 0.866822719573975
0.229251980781555 0.867141723632812
0.229411482810974 0.867354512214661
0.22999632358551 0.867354512214661
0.230474710464478 0.867726802825928
0.231112718582153 0.867726802825928
0.232122898101807 0.868205547332764
0.232495069503784 0.868205547332764
0.234196424484253 0.86868417263031
0.23456859588623 0.869162797927856
0.235047101974487 0.869162797927856
0.235419273376465 0.869482040405273
0.235738277435303 0.869482040405273
0.236429333686829 0.869907379150391
0.236854672431946 0.869907379150391
0.237014174461365 0.870173454284668
0.237386345863342 0.870173454284668
0.238449692726135 0.870439291000366
0.238556027412415 0.870758414268494
0.238875031471252 0.870758414268494
0.240469932556152 0.871130704879761
0.241905450820923 0.871449828147888
0.242224454879761 0.871981620788574
0.242702960968018 0.871981620788574
0.243553638458252 0.872300863265991
0.244032144546509 0.872566699981689
0.244829654693604 0.872939109802246
0.245999217033386 0.873417735099792
0.246424555778503 0.873949527740479
0.24700939655304 0.873949527740479
0.250358819961548 0.875811100006104
0.250677824020386 0.875811100006104
0.251103162765503 0.87623655796051
0.252007007598877 0.87623655796051
0.252698183059692 0.876502513885498
0.253708362579346 0.876874804496765
0.25461220741272 0.877300262451172
0.259131193161011 0.87878942489624
0.260035037994385 0.879108667373657
0.260407209396362 0.879108667373657
0.264394760131836 0.880544662475586
0.264820098876953 0.880544662475586
0.267903685569763 0.882033824920654
0.26838219165802 0.882459402084351
0.270827770233154 0.883044362068176
0.273113965988159 0.884161233901978
0.274230480194092 0.884161233901978
0.274974703788757 0.884852647781372
0.275612711906433 0.8851717710495
0.277314066886902 0.885544061660767
0.280291318893433 0.88639497756958
0.282099008560181 0.887352466583252
0.282471179962158 0.887352466583252
0.283534526824951 0.888522505760193
0.283959865570068 0.888522505760193
0.284491539001465 0.88889479637146
0.285501599311829 0.889533042907715
0.286564946174622 0.889798879623413
0.287149786949158 0.890224456787109
0.287681460380554 0.890224456787109
0.288532018661499 0.890543580055237
0.289063692092896 0.890915870666504
0.289701700210571 0.890915870666504
0.290127038955688 0.891447782516479
0.292625904083252 0.892086029052734
0.294646143913269 0.892883777618408
0.295868992805481 0.893309235572815
0.296400666236877 0.893681526184082
0.297357678413391 0.893681526184082
0.297995567321777 0.894106984138489
0.298474073410034 0.894106984138489
0.298846244812012 0.894426107406616
0.29916524887085 0.894426107406616
0.300069093704224 0.894904851913452
0.300334930419922 0.894904851913452
0.301876783370972 0.895383477210999
0.30357813835144 0.89644718170166
0.308681964874268 0.897457718849182
0.312031507492065 0.898574590682983
0.31282901763916 0.89894700050354
0.314636588096619 0.899531960487366
0.316125273704529 0.900063753128052
0.317401170730591 0.900489330291748
0.321601390838623 0.90149986743927
0.321760892868042 0.901818990707397
0.322611570358276 0.901818990707397
0.323887467384338 0.902191281318665
0.324525475502014 0.902669906616211
0.325854659080505 0.903042316436768
0.326067328453064 0.903254985809326
0.326918005943298 0.903254985809326
0.328991413116455 0.903733730316162
0.331596612930298 0.904903650283813
0.332287788391113 0.904903650283813
0.334627032279968 0.905595064163208
0.335211873054504 0.906020641326904
0.335690379142761 0.906020641326904
0.336966276168823 0.906339764595032
0.33893346786499 0.906818389892578
0.341006994247437 0.907882213592529
0.34355890750885 0.908520340919495
0.344303250312805 0.908945798873901
0.344728589057922 0.908945798873901
0.350576877593994 0.910701036453247
0.350842714309692 0.910701036453247
0.354989647865295 0.911286115646362
0.356584548950195 0.911711454391479
0.357009887695312 0.911711454391479
0.358392238616943 0.912615656852722
0.359030246734619 0.912615656852722
0.36041259765625 0.913200736045837
0.361050605773926 0.913200736045837
0.362113952636719 0.913785696029663
0.362379670143127 0.913785696029663
0.3635493516922 0.91410493850708
0.364346861839294 0.914477109909058
0.364878535270691 0.914477109909058
0.366260766983032 0.914689898490906
0.372959733009338 0.916126012802124
0.373704075813293 0.916126012802124
0.375086426734924 0.916551351547241
0.376734495162964 0.916923761367798
0.377638339996338 0.917242765426636
0.378914356231689 0.917827844619751
0.379392862319946 0.917827844619751
0.379711866378784 0.918093800544739
0.380137205123901 0.918093800544739
0.382954955101013 0.918891668319702
0.383167624473572 0.919104337692261
0.383752465248108 0.919104337692261
0.385081648826599 0.919583082199097
0.385400533676147 0.919583082199097
0.387101888656616 0.919955253601074
0.387793064117432 0.919955253601074
0.390451431274414 0.920593500137329
0.392205834388733 0.921284914016724
0.39263117313385 0.921284914016724
0.39422619342804 0.921869993209839
0.395183086395264 0.921869993209839
0.397841453552246 0.922242403030396
0.397894620895386 0.922667741775513
0.398213624954224 0.922667741775513
0.40188205242157 0.923359155654907
0.407624006271362 0.924741983413696
0.408527851104736 0.924741983413696
0.40953803062439 0.925061225891113
0.410229206085205 0.925061225891113
0.412143111228943 0.925380229949951
0.412355780601501 0.92553985118866
0.412940621376038 0.92553985118866
0.413312792778015 0.925752639770508
0.413684964179993 0.925752639770508
0.414695024490356 0.926390886306763
0.415279865264893 0.926390886306763
0.422031998634338 0.928465127944946
0.422404170036316 0.928465127944946
0.424956083297729 0.92926287651062
0.42633843421936 0.929635167121887
0.426816940307617 0.929635167121887
0.428039789199829 0.930326581001282
0.428943634033203 0.930326581001282
0.431814551353455 0.930964708328247
0.437024831771851 0.932081699371338
0.441171765327454 0.932985782623291
0.441809773445129 0.932985782623291
0.441969275474548 0.933198571205139
0.442394614219666 0.933198571205139
0.443830013275146 0.933624029159546
0.445797204971313 0.934102773666382
0.446116209030151 0.93431544303894
0.447020053863525 0.93431544303894
0.449146747589111 0.935006856918335
0.449465751647949 0.935006856918335
0.450103640556335 0.935219645500183
0.450422644615173 0.935219645500183
0.45090115070343 0.935538768768311
0.451220154762268 0.935538768768311
0.452177166938782 0.935911059379578
0.452602505683899 0.935911059379578
0.456802606582642 0.936389684677124
0.457865953445435 0.936655759811401
0.458450794219971 0.936655759811401
0.460577368736267 0.937293887138367
0.463820457458496 0.937878966331482
0.464564800262451 0.93814492225647
0.464936971664429 0.93814492225647
0.465149641036987 0.938304424285889
0.465893983840942 0.938304424285889
0.468286514282227 0.939102172851562
0.468658685684204 0.939102172851562
0.469668745994568 0.939474582672119
0.470253586769104 0.939474582672119
0.476527214050293 0.940538167953491
0.47700572013855 0.940538167953491
0.478600740432739 0.940857410430908
0.48157799243927 0.941974282264709
0.482322335243225 0.941974282264709
0.482641220092773 0.942187070846558
0.483970403671265 0.942187070846558
0.488064289093018 0.943463444709778
0.488914847373962 0.943463444709778
0.493061780929565 0.944527149200439
0.495241641998291 0.944846272468567
0.495720148086548 0.945059061050415
0.496464490890503 0.945059061050415
0.496730327606201 0.945271730422974
0.497368335723877 0.945271730422974
0.499229073524475 0.945803642272949
0.499867081642151 0.945803642272949
0.500824093818665 0.946282386779785
0.501249313354492 0.946282386779785
0.504279851913452 0.94692051410675
0.50459885597229 0.947186470031738
0.505449533462524 0.947186470031738
0.506885051727295 0.947665214538574
0.50762939453125 0.947665214538574
0.509968638420105 0.948037385940552
0.511669874191284 0.948037385940552
0.5198575258255 0.949313879013062
0.521771430969238 0.950005292892456
0.523472785949707 0.950005292892456
0.525758981704712 0.950484037399292
0.526556491851807 0.950484037399292
0.529640078544617 0.951015830039978
0.530331254005432 0.951015830039978
0.53224515914917 0.951441287994385
0.534425020217896 0.952239036560059
0.534850358963013 0.952239036560059
0.538146615028381 0.952930450439453
0.542187213897705 0.95324969291687
0.545855760574341 0.953834772109985
0.556861162185669 0.956121683120728
0.558190226554871 0.956121683120728
0.559094071388245 0.956493973731995
0.559944629669189 0.956759929656982
0.560795307159424 0.956759929656982
0.561273813247681 0.956972599029541
0.562230825424194 0.956972599029541
0.571747541427612 0.958142757415771
0.572279214859009 0.958142757415771
0.578818678855896 0.959259629249573
0.580041408538818 0.959259629249573
0.585198640823364 0.959685087203979
0.590249300003052 0.96080207824707
0.590780973434448 0.96080207824707
0.593226671218872 0.961174368858337
0.593439340591431 0.961387157440186
0.594077348709106 0.961387157440186
0.596310257911682 0.961759328842163
0.59817111492157 0.962503910064697
0.598915338516235 0.962503910064697
0.59965968132019 0.962876319885254
0.599925518035889 0.962876319885254
0.605508089065552 0.963301777839661
0.605667471885681 0.963514566421509
0.606199145317078 0.963514566421509
0.608644723892212 0.963833570480347
0.609601736068726 0.964046359062195
0.611249923706055 0.964046359062195
0.628103494644165 0.966386556625366
0.629485845565796 0.966386556625366
0.631240367889404 0.966812014579773
0.632729053497314 0.966812014579773
0.641607761383057 0.968194961547852
0.64267110824585 0.968194961547852
0.648359775543213 0.968886375427246
0.650486469268799 0.969311714172363
0.652081489562988 0.969311714172363
0.654154896736145 0.969790458679199
0.654739737510681 0.970003128051758
0.655962586402893 0.970003128051758
0.658886671066284 0.970428705215454
0.663193225860596 0.971013784408569
0.663405895233154 0.971173286437988
0.664309620857239 0.971173286437988
0.677282094955444 0.973247528076172
0.680418968200684 0.973619818687439
0.681375980377197 0.973619818687439
0.681641817092896 0.973779439926147
0.682758331298828 0.973779439926147
0.683502554893494 0.974151611328125
0.68398106098175 0.974151611328125
0.694507956504822 0.975321769714355
0.695783853530884 0.975534439086914
0.698282718658447 0.975534439086914
0.701206922531128 0.975906848907471
0.704928517341614 0.976172685623169
0.708118438720703 0.976172685623169
0.711202144622803 0.976917266845703
0.712690711021423 0.976917266845703
0.724174618721008 0.977981090545654
0.726460695266724 0.978406548500061
0.727736711502075 0.978406548500061
0.740071296691895 0.980002164840698
0.741081476211548 0.980002164840698
0.745866298675537 0.980533957481384
0.749853849411011 0.98106586933136
0.750757694244385 0.98106586933136
0.758147716522217 0.982076406478882
0.760327577590942 0.982501864433289
0.761390805244446 0.982501864433289
0.772502541542053 0.983671903610229
0.774203777313232 0.983991146087646
0.774894952774048 0.983991146087646
0.795682907104492 0.985905766487122
0.796958923339844 0.985905766487122
0.799351453781128 0.986224889755249
0.801159024238586 0.986224889755249
0.811047911643982 0.987288594245911
0.813546657562256 0.987288594245911
0.81593918800354 0.987660884857178
0.817587375640869 0.987660884857178
0.83592963218689 0.989575624465942
0.843957662582397 0.990267038345337
0.845871686935425 0.990267038345337
0.856185913085938 0.99117112159729
0.859109997749329 0.99117112159729
0.868414044380188 0.991915702819824
0.873092651367188 0.992607116699219
0.874794006347656 0.992607116699219
0.882343530654907 0.993192195892334
0.885108232498169 0.993192195892334
0.890212059020996 0.993936777114868
0.891541242599487 0.993936777114868
0.925142288208008 0.996755599975586
0.926099181175232 0.996915221214294
0.928013205528259 0.996915221214294
0.937264084815979 0.997606635093689
0.939869165420532 0.997606635093689
0.953213930130005 0.998032093048096
0.967940807342529 0.99882984161377
0.969269990921021 0.99882984161377
0.981232404708862 0.999521255493164
0.987186908721924 0.999521255493164
0.99994683265686 1
};
\end{axis}

\end{tikzpicture}


==> tikz/roc_trials.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=5pt}, width=0.6\columnwidth]
\nextgroupplot[
axis line style={black},
legend cell align={left},
legend style={
  font=\footnotesize,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
title={\textit{a) s~vs.~m}},
title style={at={(0.5,-0.4)},anchor=north,yshift=-0.1},
tick align=outside,
grid=both,
minor tick num=1,
xtick pos=left,
ytick pos=left,
xmin=0, xmax=1,
xtick style={color=darkslategray38},
xtick={0,0.5,1},
ytick={0,0.5,1},
xlabel={False Positive Rate},
xlabel style ={yshift=0.5em},
ylabel={True Positive Rate},
ylabel style ={yshift=-0.5em},
ymin=0, ymax=1,
ytick style={color=darkslategray38}
]
\addplot [very thick, blue]
table {%
0 0
0.000106334686279297 0.393309235572815
0.000372171401977539 0.441016912460327
0.000478506088256836 0.453090071678162
0.000957012176513672 0.491596698760986
0.00106334686279297 0.515370726585388
0.00127601623535156 0.517444968223572
0.00159502029418945 0.54169774055481
0.00303041934967041 0.587597131729126
0.00420010089874268 0.606690764427185
0.00430643558502197 0.612594366073608
0.00457227230072021 0.614774942398071
0.00489127635955811 0.63126266002655
0.00505077838897705 0.631422162055969
0.00542294979095459 0.644559144973755
0.00574195384979248 0.651260495185852
0.00584828853607178 0.651420116424561
0.00595462322235107 0.654292106628418
0.00611412525177002 0.654345273971558
0.00616729259490967 0.656791806221008
0.00648629665374756 0.658281087875366
0.00653946399688721 0.662057161331177
0.00669896602630615 0.662057161331177
0.00696480274200439 0.665673851966858
0.00770902633666992 0.676949262619019
0.00818753242492676 0.679661750793457
0.0085597038269043 0.683278322219849
0.00861287117004395 0.685193061828613
0.00877237319946289 0.685405731201172
0.00903820991516113 0.689235210418701
0.00919771194458008 0.689607501029968
0.00925087928771973 0.690777540206909
0.00946354866027832 0.692373156547546
0.00967621803283691 0.699819087982178
0.00988888740539551 0.703808069229126
0.0103673934936523 0.707531094551086
0.0105800628662109 0.708062887191772
0.0106332302093506 0.709499001502991
0.0108990669250488 0.710350036621094
0.0114307403564453 0.71465802192688
0.0119092464447021 0.716625928878784
0.0123344659805298 0.722901821136475
0.0124408006668091 0.723114490509033
0.0125471353530884 0.725295186042786
0.0127066373825073 0.725295186042786
0.0129724740982056 0.727582216262817
0.0135573148727417 0.730081915855408
0.013663649559021 0.731358289718628
0.0138231515884399 0.731464743614197
0.0144079923629761 0.737793922424316
0.014726996421814 0.739708542823792
0.0148333311080933 0.741197824478149
0.0150991678237915 0.741889238357544
0.0152055025100708 0.743803858757019
0.0155245065689087 0.745399475097656
0.0157371759414673 0.746888637542725
0.0158435106277466 0.748058795928955
0.0161093473434448 0.748856544494629
0.016534686088562 0.751569032669067
0.0168536901473999 0.755557894706726
0.0171194076538086 0.755664348602295
0.0174384117126465 0.758695840835571
0.0177574157714844 0.759653210639954
0.0181827545166016 0.762844324111938
0.0182890892028809 0.763429403305054
0.0183954238891602 0.764918565750122
0.0191397666931152 0.767897009849548
0.0197246074676514 0.772577404975891
0.0198841094970703 0.772577404975891
0.0199904441833496 0.773587942123413
0.0203626155853271 0.774385690689087
0.0206284523010254 0.776991844177246
0.0207347869873047 0.777098178863525
0.0210006237030029 0.778746962547302
0.0212132930755615 0.778906583786011
0.0212664604187012 0.779757499694824
0.0214791297912598 0.7802894115448
0.0220106840133667 0.783480405807495
0.022117018699646 0.785235643386841
0.0222765207290649 0.785714268684387
0.0224891901016235 0.785820722579956
0.0225423574447632 0.787150382995605
0.0228081941604614 0.787363052368164
0.0232867002487183 0.787948131561279
0.0236057043075562 0.79044783115387
0.0238183736801147 0.790554285049438
0.0241905450820923 0.792096614837646
0.0246690511703491 0.794011354446411
0.0249348878860474 0.796085596084595
0.0252538919448853 0.796830177307129
0.025891900062561 0.798159837722778
0.025891900062561 0.798372507095337
0.02605140209198 0.798372507095337
0.0261045694351196 0.799649000167847
0.0263172388076782 0.799968004226685
0.0264235734939575 0.800819039344788
0.0270614624023438 0.803797483444214
0.027327299118042 0.804595232009888
0.027327299118042 0.805339813232422
0.0274868011474609 0.805339813232422
0.0278589725494385 0.806988596916199
0.0287096500396729 0.808850049972534
0.0288691520690918 0.80927562713623
0.0289223194122314 0.809913873672485
0.0291881561279297 0.810126543045044
0.029294490814209 0.810445785522461
0.029294490814209 0.810817956924438
0.0294539928436279 0.810817956924438
0.0297729969024658 0.811988115310669
0.0299324989318848 0.812998533248901
0.030198335647583 0.81310498714447
0.0306236743927002 0.815817475318909
0.0307831764221191 0.815817475318909
0.031102180480957 0.817253470420837
0.0314211845397949 0.819008588790894
0.031633734703064 0.819008588790894
0.0319527387619019 0.820391416549683
0.0320590734481812 0.820497751235962
0.0322717428207397 0.821561574935913
0.0324312448501587 0.82193386554718
0.0326970815658569 0.82198703289032
0.0328034162521362 0.823103904724121
0.0330160856246948 0.823103904724121
0.0331224203109741 0.823529481887817
0.0333350896835327 0.823635816574097
0.033441424369812 0.824752688407898
0.0338667631149292 0.826241970062256
0.0341857671737671 0.826454639434814
0.0342389345169067 0.82698655128479
0.0344516038894653 0.827358722686768
0.0345579385757446 0.828209757804871
0.0349832773208618 0.829273462295532
0.035408616065979 0.830975413322449
0.0356212854385376 0.830975413322449
0.0360997915267944 0.831666827201843
0.0362061262130737 0.832198619842529
0.0363655090332031 0.832305073738098
0.0364718437194824 0.83326244354248
0.0366313457489014 0.833528280258179
0.0367908477783203 0.833528280258179
0.0368971824645996 0.834857940673828
0.0370566844940186 0.834857940673828
0.0372693538665771 0.835283517837524
0.0374288558959961 0.835283517837524
0.0375351905822754 0.836081266403198
0.0376946926116943 0.836134433746338
0.0376946926116943 0.836400389671326
0.0379073619842529 0.836400389671326
0.0379605293273926 0.836879014968872
0.0381200313568115 0.836879014968872
0.0383327007293701 0.837410926818848
0.0384922027587891 0.837410926818848
0.0385453701019287 0.837676763534546
0.0387048721313477 0.837676763534546
0.0387048721313477 0.837889671325684
0.0390770435333252 0.837996006011963
0.0391833782196045 0.838740587234497
0.0393428802490234 0.838846921920776
0.039715051651001 0.840336084365845
0.0398745536804199 0.840442419052124
0.0399808883666992 0.84086799621582
0.0401935577392578 0.841027498245239
0.0405125617980957 0.841718912124634
0.0407783985137939 0.841825366020203
0.0408847332000732 0.84214448928833
0.0411505699157715 0.842250823974609
0.0414694547653198 0.843048572540283
0.0416821241378784 0.843154907226562
0.0417884588241577 0.843739986419678
0.0422137975692749 0.844165563583374
0.0426391363143921 0.845601558685303
0.0429049730300903 0.845920562744141
0.0431176424026489 0.845920562744141
0.0431708097457886 0.846239805221558
0.0434366464614868 0.846399307250977
0.0439683198928833 0.847888469696045
0.0440214872360229 0.848952293395996
0.0441809892654419 0.848952293395996
0.0443404912948608 0.849324464797974
0.0446063280105591 0.850441455841064
0.044765830039978 0.850441455841064
0.0450316667556763 0.851398706436157
0.0452443361282349 0.851398706436157
0.0452975034713745 0.851930618286133
0.0457228422164917 0.851983785629272
0.0457228422164917 0.852409362792969
0.0458823442459106 0.852409362792969
0.0461480617523193 0.852941155433655
0.0464670658111572 0.85352623462677
0.0465202331542969 0.854111194610596
0.0471582412719727 0.854855895042419
0.0472114086151123 0.855440855026245
0.0475835800170898 0.855813264846802
0.0478494167327881 0.856930136680603
0.0482747554779053 0.85735559463501
0.0483279228210449 0.857781171798706
0.0484874248504639 0.857887506484985
0.0485937595367432 0.858472585678101
0.0487532615661621 0.85852575302124
0.0487532615661621 0.858685255050659
0.0489127635955811 0.858685255050659
0.0494444370269775 0.85985541343689
0.0495507717132568 0.860599994659424
0.050135612487793 0.862089157104492
0.0502951145172119 0.862089157104492
0.0505609512329102 0.862567782402039
0.0507204532623291 0.862567782402039
0.0508267879486084 0.863046407699585
0.0511988401412964 0.863152861595154
0.051252007484436 0.863418817520142
0.051411509513855 0.863578319549561
0.051411509513855 0.864216566085815
0.0515710115432739 0.864216566085815
0.0519963502883911 0.865493059158325
0.0521558523178101 0.865493059158325
0.0522090196609497 0.865918517112732
0.0524748563766479 0.866024971008301
0.0525811910629272 0.866929054260254
0.0533255338668823 0.867301344871521
0.0535382032394409 0.867567300796509
0.0536445379257202 0.868258714675903
0.0539103746414185 0.868418216705322
0.0540167093276978 0.86868417263031
0.0541230440139771 0.869482040405273
0.0543357133865356 0.869907379150391
0.0552395582199097 0.870971202850342
0.0552927255630493 0.871449828147888
0.0556648969650269 0.871981620788574
0.0557180643081665 0.87251353263855
0.0563027858734131 0.872939109802246
0.0564091205596924 0.87368369102478
0.0567281246185303 0.873896360397339
0.0568344593048096 0.874428272247314
0.0572597980499268 0.874853730201721
0.0573129653930664 0.875545144081116
0.0576319694519043 0.875704765319824
0.0576851367950439 0.876502513885498
0.0578446388244629 0.876502513885498
0.0586953163146973 0.876821637153625
0.0589079856872559 0.877672672271729
0.0590674877166748 0.877672672271729
0.059492826461792 0.878470420837402
0.0595991611480713 0.879161834716797
0.0599713325500488 0.879374504089355
0.0601840019226074 0.88006591796875
0.0603435039520264 0.88011908531189
0.0604498386383057 0.880438327789307
0.0606093406677246 0.880438327789307
0.0606093406677246 0.880650997161865
0.060768723487854 0.880650997161865
0.0611940622329712 0.88128924369812
0.0614067316055298 0.88128924369812
0.0617789030075073 0.881448745727539
0.0620979070663452 0.882086992263794
0.0625764131546021 0.882086992263794
0.0628422498703003 0.882352948188782
0.0630017518997192 0.882778406143188
0.0631612539291382 0.882778406143188
0.0632675886154175 0.883150815963745
0.0641182661056519 0.883469820022583
0.0645967721939087 0.884374022483826
0.0648094415664673 0.884480357170105
0.0649689435958862 0.88506543636322
0.0654473304748535 0.8851717710495
0.0656068325042725 0.885650396347046
0.06597900390625 0.885650396347046
0.0660321712493896 0.885969638824463
0.0664043426513672 0.886448264122009
0.0665638446807861 0.886448264122009
0.067042350769043 0.886767387390137
0.0672550201416016 0.887511968612671
0.0676803588867188 0.88761830329895
0.0678930282592773 0.888256549835205
0.0689032077789307 0.888682126998901
0.06900954246521 0.889213919639587
0.0693817138671875 0.889958500862122
0.0695412158966064 0.889958500862122
0.0696475505828857 0.89017128944397
0.0701260566711426 0.890224456787109
0.0702323913574219 0.890437126159668
0.0703918933868408 0.890437126159668
0.0704450607299805 0.890596747398376
0.0706044435501099 0.890596747398376
0.0717209577560425 0.89261782169342
0.072252631187439 0.8927241563797
0.072252631187439 0.892883777618408
0.0725716352462769 0.892990112304688
0.0733691453933716 0.893734693527222
0.0735818147659302 0.893734693527222
0.0737944841384888 0.894053816795349
0.0740071535110474 0.894160270690918
0.0740071535110474 0.894319772720337
0.074219822883606 0.894319772720337
0.0743261575698853 0.894479274749756
0.074964165687561 0.894745230674744
0.0750705003738403 0.89522385597229
0.0752298831939697 0.89522385597229
0.0756020545959473 0.896074891090393
0.0759210586547852 0.896074891090393
0.0759742259979248 0.896340847015381
0.076240062713623 0.896340847015381
0.0767717361450195 0.896713137626648
0.0768780708312988 0.897138595581055
0.0772502422332764 0.897351264953613
0.077462911605835 0.89772367477417
0.0776224136352539 0.89772367477417
0.0779945850372314 0.897883176803589
0.0780477523803711 0.898255586624146
0.078366756439209 0.898255586624146
0.0787389278411865 0.898680925369263
0.0788984298706055 0.898680925369263
0.0792174339294434 0.899106502532959
0.0793237686157227 0.899585127830505
0.0796959400177002 0.899797916412354
0.0798022747039795 0.900116920471191
0.0800681114196777 0.900170207023621
0.0801212787628174 0.900436162948608
0.0803338289260864 0.900436162948608
0.0805996656417847 0.900914788246155
0.0809718370437622 0.900914788246155
0.0811313390731812 0.901712656021118
0.0815566778182983 0.901925325393677
0.0821415185928345 0.902935862541199
0.0826200246810913 0.902935862541199
0.0830453634262085 0.903627276420593
0.0832580327987671 0.903627276420593
0.0833112001419067 0.904159069061279
0.0836833715438843 0.904159069061279
0.0838960409164429 0.904425144195557
0.0843213796615601 0.904531478881836
0.0843213796615601 0.904797315597534
0.0845340490341187 0.904797315597534
0.0846403837203979 0.90527606010437
0.0847997665405273 0.90527606010437
0.0849592685699463 0.905648350715637
0.0851187705993652 0.905648350715637
0.0855441093444824 0.905967473983765
0.0856504440307617 0.906126976013184
0.0859694480895996 0.906126976013184
0.0871922969818115 0.906871557235718
0.0872454643249512 0.907084345817566
0.0874049663543701 0.907084345817566
0.0877771377563477 0.907403469085693
0.0880961418151855 0.907403469085693
0.0886809825897217 0.907562971115112
0.0887341499328613 0.907882213592529
0.0892658233642578 0.907988548278809
0.0893721580505371 0.908094882965088
0.0898506641387939 0.908094882965088
0.0899569988250732 0.908307552337646
0.0905417203903198 0.908679962158203
0.0905417203903198 0.90905225276947
0.0907543897628784 0.90905225276947
0.0910202264785767 0.909211874008179
0.091126561164856 0.909477710723877
0.0918177366256714 0.909956455230713
0.0923494100570679 0.910115957260132
0.0929874181747437 0.910435080528259
0.0933595895767212 0.910754203796387
0.0937317609786987 0.910754203796387
0.0939444303512573 0.910913705825806
0.0940507650375366 0.911179661750793
0.0944229364395142 0.911179661750793
0.0950608253479004 0.9116051197052
0.0951671600341797 0.911977529525757
0.097081184387207 0.913041114807129
0.0971343517303467 0.913466691970825
0.0975065231323242 0.913466691970825
0.0979318618774414 0.913626194000244
0.0979850292205811 0.913785696029663
0.0981976985931396 0.913785696029663
0.0986230373382568 0.91405177116394
0.0986762046813965 0.914370775222778
0.0988888740539551 0.914796352386475
0.099048376083374 0.914796352386475
0.0995800495147705 0.914955854415894
0.100164771080017 0.915328145027161
0.100696444511414 0.91538143157959
0.100909113883972 0.915966391563416
0.101068615913391 0.915966391563416
0.10122811794281 0.916285514831543
0.101600289344788 0.916498184204102
0.101972460746765 0.91660463809967
0.102025628089905 0.916923761367798
0.102291464805603 0.916923761367798
0.102557301521301 0.917242765426636
0.103035807609558 0.917349219322205
0.103035807609558 0.917562007904053
0.103195309638977 0.917562007904053
0.103301644325256 0.917774677276611
0.103461146354675 0.917774677276611
0.104045987129211 0.918040633201599
0.104152321815491 0.918466091156006
0.104896545410156 0.918572425842285
0.105002880096436 0.918838500976562
0.105268716812134 0.918838500976562
0.105428218841553 0.91921067237854
0.105587720870972 0.91921067237854
0.105640888214111 0.919370293617249
0.106225728988647 0.919476628303528
0.106332063674927 0.919848918914795
0.106491565704346 0.919848918914795
0.106970071792603 0.920221328735352
0.107714414596558 0.92043399810791
0.107820749282837 0.920699954032898
0.108724594116211 0.921284914016724
0.108724594116211 0.921497702598572
0.109309434890747 0.921497702598572
0.109468817710876 0.92171049118042
0.109894156455994 0.92176365852356
0.110000491142273 0.922135949134827
0.110159993171692 0.922135949134827
0.110213160514832 0.922348737716675
0.11047899723053 0.922348737716675
0.110585331916809 0.922614574432373
0.111010670661926 0.922614574432373
0.111170172691345 0.922880530357361
0.112393021583557 0.923359155654907
0.112552523612976 0.923678398132324
0.112818360328674 0.923678398132324
0.113722205162048 0.923997402191162
0.114200592041016 0.924688816070557
0.114466428756714 0.925008058547974
0.114679098129272 0.925008058547974
0.115795612335205 0.925327062606812
0.116008281707764 0.925593018531799
0.11653995513916 0.925699472427368
0.116646289825439 0.925965309143066
0.117177963256836 0.925965309143066
0.117390632629395 0.926231265068054
0.117550134658813 0.926231265068054
0.118294477462769 0.926869511604309
0.118666648864746 0.926869511604309
0.118666648864746 0.927029013633728
0.119198203086853 0.927029013633728
0.119251370429993 0.927188634872437
0.119517207145691 0.927188634872437
0.120048880577087 0.927614092826843
0.120261549949646 0.927614092826843
0.120367884635925 0.927880048751831
0.120952725410461 0.928145885467529
0.121059060096741 0.928465127944946
0.121378064155579 0.928571462631226
0.121378064155579 0.928784132003784
0.121537566184998 0.928784132003784
0.122813582420349 0.92931604385376
0.122813582420349 0.929475545883179
0.123079419136047 0.929475545883179
0.123823642730713 0.930220127105713
0.124142646789551 0.930220127105713
0.12419581413269 0.930379748344421
0.124727487564087 0.930379748344421
0.126588344573975 0.931496620178223
0.127013683319092 0.931496620178223
0.127120018005371 0.931656122207642
0.127439022064209 0.931656122207642
0.127758026123047 0.93181574344635
0.127811193466187 0.931975364685059
0.127970695495605 0.931975364685059
0.128502368927002 0.932134866714478
0.128555536270142 0.932294368743896
0.128927707672119 0.932294368743896
0.129033923149109 0.932453989982605
0.129246592521667 0.932453989982605
0.129246592521667 0.932666778564453
0.129459261894226 0.932666778564453
0.130841612815857 0.933305025100708
0.130841612815857 0.933570861816406
0.131692290306091 0.933624029159546
0.131692290306091 0.933783650398254
0.13190495967865 0.933783650398254
0.135413885116577 0.934794187545776
0.136105060577393 0.935432434082031
0.137008905410767 0.935538768768311
0.137115240097046 0.935751438140869
0.137274742126465 0.935751438140869
0.138922810554504 0.935964345932007
0.139082312583923 0.936230182647705
0.139507651329041 0.936230182647705
0.140305161476135 0.936442852020264
0.140305161476135 0.936602473258972
0.140836834907532 0.936708927154541
0.142750859260559 0.937027931213379
0.142910242080688 0.937187552452087
0.1441330909729 0.937293887138367
0.144398927688599 0.937613010406494
0.144664764404297 0.937613010406494
0.145462274551392 0.937772512435913
0.145462274551392 0.937932133674622
0.145621776580811 0.937932133674622
0.145834445953369 0.938251256942749
0.146472454071045 0.938357591629028
0.148599028587341 0.939421415328979
0.15035355091095 0.939740419387817
0.150406718254089 0.939899921417236
0.151044726371765 0.940006375312805
0.151629567146301 0.940378665924072
0.15184223651886 0.9406977891922
0.152320742607117 0.940804243087769
0.152586579322815 0.940963745117188
0.152586579322815 0.941123247146606
0.15333080291748 0.941123247146606
0.154075145721436 0.941655158996582
0.154500484466553 0.941655158996582
0.15646767616272 0.942240238189697
0.156574010848999 0.942506074905396
0.156733512878418 0.942506074905396
0.156786680221558 0.942665696144104
0.157105684280396 0.942665696144104
0.157743692398071 0.942878484725952
0.159817099571228 0.943410277366638
0.1609867811203 0.944048523902893
0.162156462669373 0.94442081451416
0.164229869842529 0.945112228393555
0.164655208587646 0.945112228393555
0.166037559509277 0.945537686347961
0.166090726852417 0.94569730758667
0.166250228881836 0.94569730758667
0.167951464653015 0.946069478988647
0.168057799339294 0.946388721466064
0.169067978858948 0.946388721466064
0.169812321662903 0.946761012077332
0.170503497123718 0.946761012077332
0.171460509300232 0.947080135345459
0.17172634601593 0.947186470031738
0.17172634601593 0.947345972061157
0.172045230865479 0.947345972061157
0.172257900238037 0.947505593299866
0.172630071640015 0.947505593299866
0.173055410385132 0.947771549224854
0.173427581787109 0.947771549224854
0.173427581787109 0.947984218597412
0.173906087875366 0.948090553283691
0.173906087875366 0.9482501745224
0.174118757247925 0.9482501745224
0.174650430679321 0.948409795761108
0.174703598022461 0.948675632476807
0.175075769424438 0.948781967163086
0.175766944885254 0.949154376983643
0.176192283630371 0.949154376983643
0.176458120346069 0.94947338104248
0.176989793777466 0.94947338104248
0.178212523460388 0.949952125549316
0.178584694862366 0.949952125549316
0.178584694862366 0.950111627578735
0.178797364234924 0.950111627578735
0.179541707038879 0.950430870056152
0.180232882499695 0.950537204742432
0.180764555931091 0.951015830039978
0.181296229362488 0.951015830039978
0.181508898735046 0.951175451278687
0.181934118270874 0.951175451278687
0.182359457015991 0.951388120651245
0.183103799819946 0.951920032501221
0.183741807937622 0.951920032501221
0.183954477310181 0.952239036560059
0.184964656829834 0.952345490455627
0.185283660888672 0.952505111694336
0.186559677124023 0.952505111694336
0.186612844467163 0.952664613723755
0.186825513839722 0.952664613723755
0.188526749610901 0.953143358230591
0.189430594444275 0.953675150871277
0.189962267875671 0.953675150871277
0.191929340362549 0.954260110855103
0.192248344421387 0.954260110855103
0.1932053565979 0.95457935333252
0.1932053565979 0.954792022705078
0.193471193313599 0.954792022705078
0.193737030029297 0.955004811286926
0.194215536117554 0.955004811286926
0.195970058441162 0.955536603927612
0.197192788124084 0.956174850463867
0.197671294212341 0.956174850463867
0.197777628898621 0.956387639045715
0.198096632957458 0.956387639045715
0.199213147163391 0.956653594970703
0.200382828712463 0.956653594970703
0.201074004173279 0.956972599029541
0.203732252120972 0.957504510879517
0.204529762268066 0.957717180252075
0.20708167552948 0.958195924758911
0.20708167552948 0.95835542678833
0.207453846931458 0.95835542678833
0.208995699882507 0.959046840667725
0.209846377372742 0.959046840667725
0.211069107055664 0.9595787525177
0.2116539478302 0.9595787525177
0.213727474212646 0.959844708442688
0.2163325548172 0.960536122322083
0.216385722160339 0.960748910903931
0.216598391532898 0.960748910903931
0.218193411827087 0.961599826812744
0.218831419944763 0.961706161499023
0.220266938209534 0.96207857131958
0.22239351272583 0.962184906005859
0.225636720657349 0.962716817855835
0.226753115653992 0.962929487228394
0.226806282997131 0.963088989257812
0.229198813438416 0.963195323944092
0.229570984840393 0.963248610496521
0.229570984840393 0.963408231735229
0.230208992958069 0.963514566421509
0.230474710464478 0.963674068450928
0.232495069503784 0.964046359062195
0.233345746994019 0.964046359062195
0.234249591827393 0.964205980300903
0.234462261199951 0.964365482330322
0.235259771347046 0.964365482330322
0.236057162284851 0.96463143825531
0.237333178520203 0.96463143825531
0.238024353981018 0.964791059494019
0.238024353981018 0.964950561523438
0.238237023353577 0.964950561523438
0.238662362098694 0.965110063552856
0.239672541618347 0.965110063552856
0.239885210990906 0.965269565582275
0.240629434585571 0.965269565582275
0.24238395690918 0.965695142745972
0.243978977203369 0.965695142745972
0.244404315948486 0.96590781211853
0.247913241386414 0.966280221939087
0.247966408729553 0.966492891311646
0.249242424964905 0.966492891311646
0.251688003540039 0.967024803161621
0.253495693206787 0.967503428459167
0.25615394115448 0.967928886413574
0.259078145027161 0.968141674995422
0.259078145027161 0.968301296234131
0.25929069519043 0.968301296234131
0.261257886886597 0.968567132949829
0.262906074523926 0.968779921531677
0.265085935592651 0.968939542770386
0.266734004020691 0.969258546829224
0.268222689628601 0.969258546829224
0.27151894569397 0.969790458679199
0.272741794586182 0.969790458679199
0.274230480194092 0.970003128051758
0.276516556739807 0.970003128051758
0.277686238288879 0.970162749290466
0.278005242347717 0.970375537872314
0.278908967971802 0.970481872558594
0.27912163734436 0.970641374588013
0.280025482177734 0.970641374588013
0.284332036972046 0.971120119094849
0.287628293037415 0.971439123153687
0.289595365524292 0.971758365631104
0.293370246887207 0.97223699092865
0.298899412155151 0.972343444824219
0.300281763076782 0.972662448883057
0.302621126174927 0.972768783569336
0.303737640380859 0.973141193389893
0.304109692573547 0.973141193389893
0.307884454727173 0.973407030105591
0.308894634246826 0.973672986030579
0.309692144393921 0.973672986030579
0.310914993286133 0.973938941955566
0.314796090126038 0.974577188491821
0.322664737701416 0.975268602371216
0.323036909103394 0.975481271743774
0.32367479801178 0.975481271743774
0.33281946182251 0.97601318359375
0.333244681358337 0.976172685623169
0.334042191505432 0.976172685623169
0.335743546485901 0.976491928100586
0.342442512512207 0.977130174636841
0.344515919685364 0.977555513381958
0.344622254371643 0.977715134620667
0.34515392780304 0.977715134620667
0.354936480522156 0.978246927261353
0.355999827384949 0.97851300239563
0.358073234558105 0.97851300239563
0.361688613891602 0.978672504425049
0.378329515457153 0.979683041572571
0.378914356231689 0.979948997497559
0.379233360290527 0.979948997497559
0.379924535751343 0.980108499526978
0.381413221359253 0.980108499526978
0.381466388702393 0.980321168899536
0.38338029384613 0.980321168899536
0.39103627204895 0.98106586933136
0.394598364830017 0.98106586933136
0.398426294326782 0.981384992599487
0.402732729911804 0.981757283210754
0.406666994094849 0.981863617897034
0.407039165496826 0.982076406478882
0.407570838928223 0.982076406478882
0.41107976436615 0.982555031776428
0.412940621376038 0.982555031776428
0.417991399765015 0.982714653015137
0.424052357673645 0.983246445655823
0.427508115768433 0.983352899551392
0.428624629974365 0.98361873626709
0.430166482925415 0.983725070953369
0.443351626396179 0.984629273414612
0.445797204971313 0.984948396682739
0.448349237442017 0.984948396682739
0.452815175056458 0.985373973846436
0.456430435180664 0.985373973846436
0.465255975723267 0.985799312591553
0.468871355056763 0.985799312591553
0.470359921455383 0.985958933830261
0.480567812919617 0.986331224441528
0.487798452377319 0.986809968948364
0.488542675971985 0.987128973007202
0.490137696266174 0.987128973007202
0.494497299194336 0.987288594245911
0.497262001037598 0.987554550170898
0.498910069465637 0.987554550170898
0.507363557815552 0.988299131393433
0.520920753479004 0.988884210586548
0.528683066368103 0.988990545272827
0.530596971511841 0.989150047302246
0.542240381240845 0.989416003227234
0.542718887329102 0.989575624465942
0.544792413711548 0.989575624465942
0.545058250427246 0.989735126495361
0.545802593231201 0.989735126495361
0.546227931976318 0.98989462852478
0.549789905548096 0.98989462852478
0.553086280822754 0.990054249763489
0.554521799087524 0.990267038345337
0.56138014793396 0.990267038345337
0.561486482620239 0.990426540374756
0.562337160110474 0.990426540374756
0.581530094146729 0.991277456283569
0.585730314254761 0.991596698760986
0.586261868476868 0.991703033447266
0.588548064231873 0.991703033447266
0.593386173248291 0.992075324058533
0.600297689437866 0.992181658744812
0.612366437911987 0.992500782012939
0.616991877555847 0.992766737937927
0.620288133621216 0.992766737937927
0.62113881111145 0.992926359176636
0.622414827346802 0.993032693862915
0.626933932304382 0.993032693862915
0.630070686340332 0.993245363235474
0.635068297386169 0.993245363235474
0.652613162994385 0.993989944458008
0.657078981399536 0.993989944458008
0.670849084854126 0.994681358337402
0.673879504203796 0.994681358337402
0.679355621337891 0.99489414691925
0.683343052864075 0.99489414691925
0.685894966125488 0.995053768157959
0.689031839370728 0.995053768157959
0.693710446357727 0.995213270187378
0.704981684684753 0.995372772216797
0.706842422485352 0.995532393455505
0.712424874305725 0.995532393455505
0.714551568031311 0.995745182037354
0.729597568511963 0.995851516723633
0.74549412727356 0.99617063999176
0.765484571456909 0.996808767318726
0.771970868110657 0.996808767318726
0.780477404594421 0.997074842453003
0.789728403091431 0.997181177139282
0.848689436912537 0.998244881629944
0.876654863357544 0.998351216316223
0.886809587478638 0.998670339584351
0.895847797393799 0.998670339584351
0.899409770965576 0.998936295509338
0.904460668563843 0.998936295509338
0.939815998077393 0.999414920806885
0.939975500106812 0.999521255493164
0.950927734375 0.999521255493164
0.976500630378723 0.99994683265686
1 1
};
\addlegendentry{Proposed}
\addplot [very thick, dashed, red!60]table {%
0 0
0.000212669372558594 0.3674076795578
0.000478506088256836 0.429741501808167
0.000638008117675781 0.429847955703735
0.000744342803955078 0.444633483886719
0.000957012176513672 0.449898958206177
0.00138235092163086 0.482129573822021
0.00159502029418945 0.486384391784668
0.00170135498046875 0.492553949356079
0.00239253044128418 0.509573459625244
0.00303041934967041 0.520955204963684
0.003243088722229 0.522284865379333
0.00350892543792725 0.528401255607605
0.00382792949676514 0.529358625411987
0.00393426418304443 0.533932566642761
0.00435960292816162 0.536166429519653
0.00457227230072021 0.540687084197998
0.00473177433013916 0.540793538093567
0.00483810901641846 0.545314311981201
0.00542294979095459 0.553398609161377
0.00568878650665283 0.555632352828979
0.00579512119293213 0.55935537815094
0.00616729259490967 0.562759280204773
0.00653946399688721 0.565737724304199
0.0067521333694458 0.566854596138
0.0068584680557251 0.568450212478638
0.00707113742828369 0.568450212478638
0.00712430477142334 0.56946063041687
0.00728368759155273 0.569886207580566
0.00739002227783203 0.572332739830017
0.00765585899353027 0.57323694229126
0.00776219367980957 0.574885606765747
0.00840020179748535 0.578980922698975
0.00850653648376465 0.581001996994019
0.00871920585632324 0.581640243530273
0.00903820991516113 0.583927154541016
0.00930404663085938 0.587916135787964
0.00941038131713867 0.590362787246704
0.010420560836792 0.597542762756348
0.0105268955230713 0.599457502365112
0.0109522342681885 0.601159453392029
0.0112180709838867 0.603871941566467
0.0114307403564453 0.605307936668396
0.0115902423858643 0.605467557907104
0.0116965770721436 0.605893015861511
0.0123344659805298 0.610892534255981
0.0127066373825073 0.612009286880493
0.0131319761276245 0.614455938339233
0.0137699842453003 0.616849184036255
0.0141953229904175 0.619561672210693
0.0143016576766968 0.619614958763123
0.0144079923629761 0.620412707328796
0.0148333311080933 0.62248694896698
0.0150460004806519 0.62248694896698
0.0154181718826294 0.624348402023315
0.0155776739120483 0.62498664855957
0.0157903432846069 0.62626314163208
0.0158435106277466 0.626635551452637
0.0161093473434448 0.62748646736145
0.0161625146865845 0.628177881240845
0.0163751840591431 0.628337383270264
0.0166410207748413 0.630517959594727
0.0170130729675293 0.631528615951538
0.0177574157714844 0.635304689407349
0.017970085144043 0.635783433914185
0.0180764198303223 0.637804508209229
0.0182359218597412 0.638176798820496
0.0183422565460205 0.639293670654297
0.0185017585754395 0.639453172683716
0.0186080932617188 0.640676498413086
0.0189270973205566 0.640782833099365
0.0189802646636963 0.641527414321899
0.0191929340362549 0.641527414321899
0.0192992687225342 0.641793489456177
0.0195119380950928 0.643016695976257
0.0197246074676514 0.643335819244385
0.01993727684021 0.644346356391907
0.0205221176147461 0.646580219268799
0.0206284523010254 0.647643804550171
0.0208942890167236 0.648228883743286
0.0210006237030029 0.649292707443237
0.0212664604187012 0.649718046188354
0.0220638513565063 0.653175115585327
0.0222765207290649 0.653547525405884
0.0223828554153442 0.654877185821533
0.0225423574447632 0.655143022537231
0.0226486921310425 0.655728101730347
0.0230740308761597 0.657164096832275
0.0232867002487183 0.657164096832275
0.0234993696212769 0.658387422561646
0.0236057043075562 0.659397959709167
0.0244032144546509 0.660940408706665
0.0245627164840698 0.661365747451782
0.0254665613174438 0.662961363792419
0.0256792306900024 0.662961363792419
0.0257855653762817 0.663174152374268
0.0258387327194214 0.66413140296936
0.02605140209198 0.664716482162476
0.0262640714645386 0.664716482162476
0.0264767408370972 0.665833473205566
0.0266362428665161 0.665833473205566
0.0269019603729248 0.667428970336914
0.0271146297454834 0.667428970336914
0.0272209644317627 0.66796088218689
0.0275931358337402 0.668545961380005
0.0276994705200195 0.669290542602539
0.0279121398925781 0.669450044631958
0.0280184745788574 0.670567035675049
0.028231143951416 0.670673370361328
0.0288159847259521 0.672800779342651
0.0291881561279297 0.67306661605835
0.029294490814209 0.673704862594604
0.0294539928436279 0.673704862594604
0.0295071601867676 0.674396276473999
0.0297198295593262 0.674396276473999
0.0298261642456055 0.674715518951416
0.0303046703338623 0.675140857696533
0.0305705070495605 0.67551326751709
0.0306768417358398 0.676364183425903
0.0310490131378174 0.677215218544006
0.031102180480957 0.677800178527832
0.0314743518829346 0.67806613445282
0.0315275192260742 0.678917169570923
0.0316869020462036 0.679076671600342
0.0317932367324829 0.680193662643433
0.0319527387619019 0.680193662643433
0.0323249101638794 0.680459499359131
0.0324312448501587 0.681097745895386
0.0331755876541138 0.682586908340454
0.0332819223403931 0.683331489562988
0.0334945917129517 0.683650732040405
0.0337604284286499 0.683703899383545
0.0338667631149292 0.684235692024231
0.0340794324874878 0.684661149978638
0.0341857671737671 0.685405731201172
0.0354617834091187 0.687799215316772
0.0357276201248169 0.687905550003052
0.0358339548110962 0.688650131225586
0.0362061262130737 0.689235210418701
0.0364186763763428 0.690139293670654
0.036684513092041 0.691043496131897
0.03684401512146 0.691149950027466
0.0369503498077393 0.692054033279419
0.0375351905822754 0.693702816963196
0.037588357925415 0.694553852081299
0.0380668640136719 0.69572377204895
0.0381731986999512 0.696415185928345
0.0384390354156494 0.69700026512146
0.0384922027587891 0.697691679000854
0.038651704788208 0.697691679000854
0.0387580394744873 0.698489546775818
0.0390238761901855 0.699287295341492
0.0391833782196045 0.699287295341492
0.0392365455627441 0.699606418609619
0.0393960475921631 0.699659585952759
0.0399277210235596 0.701467990875244
0.0401403903961182 0.701627492904663
0.0402467250823975 0.70205295085907
0.0404593944549561 0.702318906784058
0.0405657291412354 0.702850818634033
0.0407783985137939 0.702957153320312
0.0408847332000732 0.703542232513428
0.0410442352294922 0.703542232513428
0.0413100719451904 0.703754901885986
0.0423732995986938 0.70577597618103
0.0424796342849731 0.706201553344727
0.0433303117752075 0.707584381103516
0.0436493158340454 0.708382129669189
0.0439151525497437 0.70955216884613
0.0442341566085815 0.710403203964233
0.0446594953536987 0.710775375366211
0.0447126626968384 0.711360454559326
0.0448721647262573 0.711360454559326
0.0449784994125366 0.711892366409302
0.0452443361282349 0.712051868438721
0.0462543964385986 0.713966608047485
0.0465734004974365 0.714019775390625
0.0466265678405762 0.714338898658752
0.0468392372131348 0.71460485458374
0.0469455718994141 0.715030312538147
0.047105073928833 0.715189933776855
0.0471582412719727 0.71593451499939
0.0473177433013916 0.71593451499939
0.0473177433013916 0.716200351715088
0.0475304126739502 0.716200351715088
0.0478494167327881 0.716572761535645
0.0480620861053467 0.717636346817017
0.0482747554779053 0.71838104724884
0.0483810901641846 0.718540668487549
0.0485405921936035 0.718540668487549
0.0489659309387207 0.719338417053223
0.0490190982818604 0.720668077468872
0.0491786003112793 0.720668077468872
0.0493381023406982 0.721306324005127
0.0494976043701172 0.721306324005127
0.0497102737426758 0.721731662750244
0.0498166084289551 0.72226357460022
0.049976110458374 0.72226357460022
0.0500824451446533 0.722423076629639
0.0502951145172119 0.72348690032959
0.0507736206054688 0.724231481552124
0.051252007484436 0.724444150924683
0.0513583421707153 0.725135564804077
0.0515178442001343 0.725135564804077
0.0517305135726929 0.725401639938354
0.0519431829452515 0.725933432579041
0.0522090196609497 0.726199388504028
0.0523685216903687 0.726997137069702
0.0525280237197876 0.727050304412842
0.0527406930923462 0.727688550949097
0.0530065298080444 0.727688550949097
0.0531128644943237 0.728007674217224
0.0535382032394409 0.728699088096619
0.0535913705825806 0.728911876678467
0.0537508726119995 0.728911876678467
0.0537508726119995 0.729124546051025
0.0544420480728149 0.729230880737305
0.0546015501022339 0.72976279258728
0.0548142194747925 0.72986912727356
0.0548142194747925 0.730241537094116
0.0549737215042114 0.730241537094116
0.0551332235336304 0.730507373809814
0.0552927255630493 0.730507373809814
0.0560901165008545 0.731464743614197
0.0561964511871338 0.731943368911743
0.056462287902832 0.732368946075439
0.0565686225891113 0.732900738716125
0.0567281246185303 0.732900738716125
0.0568344593048096 0.733273029327393
0.0573129653930664 0.734230399131775
0.0574724674224854 0.734815359115601
0.0577914714813232 0.734921813011169
0.0578446388244629 0.735294103622437
0.0580573081970215 0.735613226890564
0.0581636428833008 0.736038684844971
0.0583763122558594 0.73614501953125
0.058588981628418 0.736783266067505
0.0589611530303955 0.736889719963074
0.0590674877166748 0.737155675888062
0.0592801570892334 0.737208843231201
0.0593864917755127 0.737527847290039
0.0600244998931885 0.737687468528748
0.0601840019226074 0.737953424453735
0.060556173324585 0.737953424453735
0.060556173324585 0.738166093826294
0.0607156753540039 0.738166093826294
0.0608218908309937 0.73864483833313
0.0609813928604126 0.73864483833313
0.0610877275466919 0.738910675048828
0.0613003969192505 0.738910675048828
0.061672568321228 0.73992133140564
0.0619384050369263 0.740240335464478
0.0620447397232056 0.740612745285034
0.0625764131546021 0.741623163223267
0.0628422498703003 0.741623163223267
0.0628954172134399 0.741942405700684
0.0631080865859985 0.741995573043823
0.0632675886154175 0.742527365684509
0.0634270906448364 0.742527365684509
0.0636929273605347 0.742952823638916
0.0638524293899536 0.742952823638916
0.064543604850769 0.744016647338867
0.064703106880188 0.744016647338867
0.0648094415664673 0.744442105293274
0.0650221109390259 0.744442105293274
0.0651284456253052 0.744601726531982
0.0653411149978638 0.745239853858948
0.0655004978179932 0.745239853858948
0.0664575099945068 0.74619722366333
0.0666701793670654 0.74619722366333
0.0667765140533447 0.746516346931458
0.0672550201416016 0.746622681617737
0.0676271915435791 0.747314095497131
0.0678398609161377 0.7474205493927
0.067946195602417 0.747952342033386
0.0682120323181152 0.748058795928955
0.0685842037200928 0.748803377151489
0.0690627098083496 0.749122381210327
0.0690627098083496 0.749388337135315
0.0692222118377686 0.749388337135315
0.0695412158966064 0.750398874282837
0.0697007179260254 0.750398874282837
0.0698602199554443 0.750664830207825
0.0702323913574219 0.750877618789673
0.071189284324646 0.751888036727905
0.0714551210403442 0.751888036727905
0.0717741250991821 0.752419948577881
0.0719336271286011 0.752419948577881
0.0719867944717407 0.7525794506073
0.0721462965011597 0.7525794506073
0.0721462965011597 0.752739071846008
0.0726779699325562 0.752792239189148
0.0727843046188354 0.753590106964111
0.073156476020813 0.753962278366089
0.0733159780502319 0.754706859588623
0.0735286474227905 0.754813313484192
0.0735818147659302 0.755132436752319
0.0737413167953491 0.755185604095459
0.0739539861679077 0.755664348602295
0.074219822883606 0.755664348602295
0.0743793249130249 0.755983352661133
0.0748578310012817 0.756036520004272
0.0750705003738403 0.756674766540527
0.0751767158508301 0.756994009017944
0.0753893852233887 0.756994009017944
0.0756552219390869 0.75752580165863
0.0757615566253662 0.757738590240479
0.0761337280273438 0.757738590240479
0.076240062713623 0.758057594299316
0.0776755809783936 0.76018500328064
0.0778882503509521 0.760610580444336
0.0781540870666504 0.761036038398743
0.078366756439209 0.76140832901001
0.0786857604980469 0.761514663696289
0.0789515972137451 0.761940240859985
0.079270601272583 0.761940240859985
0.0793769359588623 0.762365698814392
0.0796959400177002 0.76257848739624
0.0798022747039795 0.763163566589355
0.0800681114196777 0.763163566589355
0.0802806615829468 0.763323068618774
0.0803869962692261 0.763748526573181
0.0806528329849243 0.763801693916321
0.0806528329849243 0.764014482498169
0.0810781717300415 0.764014482498169
0.0811845064163208 0.764280319213867
0.0813971757888794 0.764386773109436
0.0815035104751587 0.765078186988831
0.0817693471908569 0.765078186988831
0.0821946859359741 0.765290975570679
0.0823010206222534 0.765609979629517
0.0824605226516724 0.765609979629517
0.0829390287399292 0.766620635986328
0.0834707021713257 0.766726970672607
0.083577036857605 0.767045974731445
0.0841618776321411 0.767312049865723
0.0846403837203979 0.768482089042664
0.0850124359130859 0.768482089042664
0.0851719379425049 0.768748044967651
0.0853314399719238 0.768748044967651
0.0854909420013428 0.769120335578918
0.085756778717041 0.769120335578918
0.0863416194915771 0.769279837608337
0.0864479541778564 0.770024538040161
0.086660623550415 0.770024538040161
0.0871922969818115 0.770556330680847
0.0874049663543701 0.771141290664673
0.0876708030700684 0.771247744560242
0.0885214805603027 0.771885991096497
0.088627815246582 0.772311449050903
0.0893189907073975 0.773056030273438
0.0897974967956543 0.773109197616577
0.0898506641387939 0.773321986198425
0.0914987325668335 0.774226188659668
0.0916582345962524 0.774598360061646
0.091870903968811 0.774598360061646
0.0922430753707886 0.775502681732178
0.0928279161453247 0.775609016418457
0.0928279161453247 0.775768518447876
0.0930405855178833 0.775768518447876
0.0932532548904419 0.776034474372864
0.0937317609786987 0.776300430297852
0.0937849283218384 0.776725888252258
0.0941039323806763 0.776725888252258
0.0946886539459229 0.776938676834106
0.0947418212890625 0.777257680892944
0.0949013233184814 0.777257680892944
0.0949544906616211 0.777470469474792
0.0952203273773193 0.777470469474792
0.0955393314361572 0.777630090713501
0.0958051681518555 0.778321504592896
0.0967621803283691 0.779331922531128
0.0971875190734863 0.779331922531128
0.0974001884460449 0.779597997665405
0.0975596904754639 0.780502080917358
0.0978786945343018 0.780714750289917
0.09814453125 0.781033992767334
0.0981976985931396 0.781299829483032
0.0989420413970947 0.781725406646729
0.0994737148284912 0.781884908676147
0.0996332168579102 0.782097578048706
0.0997925996780396 0.782097578048706
0.0998989343643188 0.782469987869263
0.100430607795715 0.783214569091797
0.100749611854553 0.783214569091797
0.100855946540833 0.783693194389343
0.101653456687927 0.78411865234375
0.102344632148743 0.784810066223145
0.10425853729248 0.786777973175049
0.104630708694458 0.786884307861328
0.104949712753296 0.787469387054443
0.105162382125854 0.787469387054443
0.105428218841553 0.788267135620117
0.10580039024353 0.788479924201965
0.10585355758667 0.788852214813232
0.106066226959229 0.788852214813232
0.106278896331787 0.78911817073822
0.107076406478882 0.789437294006348
0.107182741165161 0.789703249931335
0.107554912567139 0.789703249931335
0.108139753341675 0.790022373199463
0.108192920684814 0.79039466381073
0.108352422714233 0.79039466381073
0.109096765518188 0.791139245033264
0.109787821769714 0.791352033615112
0.109840989112854 0.791617870330811
0.110000491142273 0.791617870330811
0.110159993171692 0.792256116867065
0.110532164573669 0.792256116867065
0.110532164573669 0.792415618896484
0.110691666603088 0.792415618896484
0.111382842063904 0.792575240135193
0.111808180809021 0.793213486671448
0.112499356269836 0.793532609939575
0.112712025642395 0.793904900550842
0.112924695014954 0.793904900550842
0.113190531730652 0.794436693191528
0.11340320110321 0.794436693191528
0.11350953578949 0.794649481773376
0.113775372505188 0.794809103012085
0.113987922668457 0.795287728309631
0.114306926727295 0.795287728309631
0.114360094070435 0.795553684234619
0.114519596099854 0.795766353607178
0.114519596099854 0.796138763427734
0.114732265472412 0.796138763427734
0.115317106246948 0.796510934829712
0.115529775619507 0.796989679336548
0.115795612335205 0.796989679336548
0.115955114364624 0.797415256500244
0.116167783737183 0.797521591186523
0.116220951080322 0.797840595245361
0.11653995513916 0.797840595245361
0.1165931224823 0.798159837722778
0.117124795913696 0.798266172409058
0.117550134658813 0.798691630363464
0.117603302001953 0.798957586288452
0.118613481521606 0.799914836883545
0.118985652923584 0.799914836883545
0.119091868400574 0.800074458122253
0.119464039802551 0.800074458122253
0.119517207145691 0.80049991607666
0.119783043861389 0.80049991607666
0.119995713233948 0.800659418106079
0.119995713233948 0.800872325897217
0.120314717292786 0.800872325897217
0.120314717292786 0.801031827926636
0.120793223381042 0.801138162612915
0.120793223381042 0.801616907119751
0.120952725410461 0.801616907119751
0.121059060096741 0.801882743835449
0.121431231498718 0.801882743835449
0.121590733528137 0.802308320999146
0.121856570243835 0.802308320999146
0.121856570243835 0.802467823028564
0.122069239616394 0.802467823028564
0.122388243675232 0.802786946296692
0.12270724773407 0.802786946296692
0.123079419136047 0.803106069564819
0.123079419136047 0.803265571594238
0.123557925224304 0.803265571594238
0.123611092567444 0.803478360176086
0.123823642730713 0.803531527519226
0.123876810073853 0.803850650787354
0.124408483505249 0.803903818130493
0.124461650848389 0.80427622795105
0.124886989593506 0.804329395294189
0.124993324279785 0.804754734039307
0.125365495681763 0.804754734039307
0.12579083442688 0.804914355278015
0.125897169113159 0.805339813232422
0.126163005828857 0.80549943447113
0.126322507858276 0.805924892425537
0.126641511917114 0.805924892425537
0.127173185348511 0.806350469589233
0.127545356750488 0.806563138961792
0.127651691436768 0.80682897567749
0.127811193466187 0.80682897567749
0.127970695495605 0.806988596916199
0.128874540328979 0.807414054870605
0.129033923149109 0.807839632034302
0.129246592521667 0.807839632034302
0.129246592521667 0.80805230140686
0.129406094551086 0.80805230140686
0.130150437355042 0.808531045913696
0.130203604698181 0.808796882629395
0.13041627407074 0.808956503868103
0.130628943443298 0.808956503868103
0.130788445472717 0.809116125106812
0.131107449531555 0.809116125106812
0.13185179233551 0.809488296508789
0.13185179233551 0.809701085090637
0.132011294364929 0.809701085090637
0.132170796394348 0.810020208358765
0.132542967796326 0.810020208358765
0.132915139198303 0.810179710388184
0.132915139198303 0.810339331626892
0.133127808570862 0.810339331626892
0.133287191390991 0.81060528755188
0.13344669342041 0.81060528755188
0.133978366851807 0.810871124267578
0.134031534194946 0.811083912849426
0.134456872940063 0.811509370803833
0.134669542312622 0.811509370803833
0.13498854637146 0.812147617340088
0.135360717773438 0.812200784683228
0.135360717773438 0.812573194503784
0.136211395263672 0.812679529190063
0.136317729949951 0.812998533248901
0.137540578842163 0.813796401023865
0.137646913528442 0.813956022262573
0.138125419616699 0.814062356948853
0.138125419616699 0.814275026321411
0.138284921646118 0.814275026321411
0.138922810554504 0.814540982246399
0.138975977897644 0.814860105514526
0.139135479927063 0.814860105514526
0.139188647270203 0.815338850021362
0.139454483985901 0.815338850021362
0.139932990074158 0.815498352050781
0.140039324760437 0.81571102142334
0.140198826789856 0.81571102142334
0.140464663505554 0.815870642662048
0.140517830848694 0.816083431243896
0.140730500221252 0.816083431243896
0.14104950428009 0.816455721855164
0.141421675682068 0.816508889198303
0.141528010368347 0.81693434715271
0.141900181770325 0.817093849182129
0.142006516456604 0.817466259002686
0.142219185829163 0.817466259002686
0.143495082855225 0.818795919418335
0.143973588943481 0.818795919418335
0.144345760345459 0.818955421447754
0.144345760345459 0.819114923477173
0.144877433776855 0.819114923477173
0.144983768463135 0.81938099861145
0.145302772521973 0.81938099861145
0.145515441894531 0.819753170013428
0.14572811126709 0.819806337356567
0.145781278610229 0.820178747177124
0.145940780639648 0.820231914520264
0.146259784698486 0.820870161056519
0.146525621414185 0.820976495742798
0.146578788757324 0.821242332458496
0.147376298904419 0.821667909622192
0.147429466247559 0.82193386554718
0.147588968276978 0.82193386554718
0.14886486530304 0.823157072067261
0.149183869361877 0.823157072067261
0.149928212165833 0.823476314544678
0.150087714195251 0.823688983917236
0.15035355091095 0.823688983917236
0.150619387626648 0.824380397796631
0.150938391685486 0.824380397796631
0.151629567146301 0.824593067169189
0.151682734489441 0.824805855751038
0.15184223651886 0.824805855751038
0.153064966201782 0.825869560241699
0.153064966201782 0.826295137405396
0.153543472290039 0.826295137405396
0.155244827270508 0.828209757804871
0.155882835388184 0.828316211700439
0.156042337417603 0.828369379043579
0.156148672103882 0.828741550445557
0.156520843505859 0.828741550445557
0.157052516937256 0.828901171684265
0.157052516937256 0.829113960266113
0.157212018966675 0.829113960266113
0.15800952911377 0.82953941822052
0.158275246620178 0.830018043518066
0.158647418022156 0.830124378204346
0.158700585365295 0.830337285995483
0.159125924110413 0.830443620681763
0.159179091453552 0.830549955368042
0.159338593482971 0.830549955368042
0.159391760826111 0.830709457397461
0.15955126285553 0.830709457397461
0.160720944404602 0.831241369247437
0.160720944404602 0.831400871276855
0.161199450492859 0.831400871276855
0.161305785179138 0.831613659858704
0.161465287208557 0.831613659858704
0.161624789237976 0.831773281097412
0.161837458610535 0.831773281097412
0.161890625953674 0.831932783126831
0.162209630012512 0.831932783126831
0.162422180175781 0.832251906394958
0.1625816822052 0.832251906394958
0.162900686264038 0.832677364349365
0.163219690322876 0.832677364349365
0.16417670249939 0.833581447601318
0.165984392166138 0.834272861480713
0.166090726852417 0.83453893661499
0.166516065597534 0.83453893661499
0.16720724105835 0.834804773330688
0.167260408401489 0.835017561912537
0.167473077774048 0.835017561912537
0.167632579803467 0.835230350494385
0.167898297309875 0.835389852523804
0.168164134025574 0.83581531047821
0.169652819633484 0.836506843566895
0.169652819633484 0.836666345596313
0.169812321662903 0.836666345596313
0.17018449306488 0.837304592132568
0.171194672584534 0.837836384773254
0.171194672584534 0.838049173355103
0.171407341957092 0.838049173355103
0.171939015388489 0.83842146396637
0.172045230865479 0.838900089263916
0.172257900238037 0.838900089263916
0.172523736953735 0.839219212532043
0.17332124710083 0.839219212532043
0.17337441444397 0.839485168457031
0.173852920532227 0.839485168457031
0.173959255218506 0.839751005172729
0.17491626739502 0.840229749679565
0.175447940826416 0.840282917022705
0.175447940826416 0.840442419052124
0.175607442855835 0.840442419052124
0.175766944885254 0.841080665588379
0.17629861831665 0.841080665588379
0.176670789718628 0.841346740722656
0.176989793777466 0.841399908065796
0.177096128463745 0.841718912124634
0.177308797836304 0.841718912124634
0.177361965179443 0.841878533363342
0.177787184715271 0.841984868049622
0.17789351940155 0.842303991317749
0.178531527519226 0.842623114585876
0.179275870323181 0.842729568481445
0.179329037666321 0.842942237854004
0.180232882499695 0.843474149703979
0.182093620300293 0.844112396240234
0.182093620300293 0.844271898269653
0.182253122329712 0.844271898269653
0.18257212638855 0.844484567642212
0.182625293731689 0.844750642776489
0.183369636535645 0.845016479492188
0.183475971221924 0.845282435417175
0.183635473251343 0.845282435417175
0.18400764465332 0.845442056655884
0.18406081199646 0.845601558685303
0.184486150741577 0.845707893371582
0.185336828231812 0.846027016639709
0.18549633026123 0.846399307250977
0.186400175094604 0.846505641937256
0.186666011810303 0.846665263175964
0.186878681182861 0.846984386444092
0.18719756603241 0.846984386444092
0.187303900718689 0.84730339050293
0.187676072120667 0.84730339050293
0.188207745552063 0.847675800323486
0.188845753669739 0.847675800323486
0.189217925071716 0.848154425621033
0.189643263816833 0.848207712173462
0.189749598503113 0.848686337471008
0.19012176990509 0.848686337471008
0.190600275993347 0.848899126052856
0.190866112709045 0.849005460739136
0.190972447395325 0.849484086036682
0.191238284111023 0.849484086036682
0.191291451454163 0.84969687461853
0.191450834274292 0.84969687461853
0.192407846450806 0.850015878677368
0.192461013793945 0.850175499916077
0.193099021911621 0.850281953811646
0.193896532058716 0.850654125213623
0.194268703460693 0.850654125213623
0.19480037689209 0.85102653503418
0.195385217666626 0.85102653503418
0.195491552352905 0.851186037063599
0.195970058441162 0.851186037063599
0.196076393127441 0.851451992988586
0.19623589515686 0.851451992988586
0.197086453437805 0.851771116256714
0.197139620780945 0.851983785629272
0.197352290153503 0.851983785629272
0.1978839635849 0.852143406867981
0.19793713092804 0.852303028106689
0.198096632957458 0.852303028106689
0.198734641075134 0.852728366851807
0.20086133480072 0.853898525238037
0.201286554336548 0.854430437088013
0.201711893081665 0.854430437088013
0.202881574630737 0.85480260848999
0.203200578689575 0.855281352996826
0.203572750091553 0.855334520339966
0.203572750091553 0.855494022369385
0.204317092895508 0.855600476264954
0.204476594924927 0.855760097503662
0.205008268356323 0.855760097503662
0.205061435699463 0.855919599533081
0.20543360710144 0.85602593421936
0.20553994178772 0.856291890144348
0.205699443817139 0.856291890144348
0.206071615219116 0.856451511383057
0.206390619277954 0.856451511383057
0.207666516304016 0.856983304023743
0.208038687705994 0.856983304023743
0.209740042686462 0.857674717903137
0.210218548774719 0.857674717903137
0.210431218147278 0.857993841171265
0.210590720176697 0.857993841171265
0.211600780487061 0.858259677886963
0.2116539478302 0.858472585678101
0.212238788604736 0.85863208770752
0.212345123291016 0.858951091766357
0.212823629379272 0.859110713005066
0.213833808898926 0.859695792198181
0.214099645614624 0.85980212688446
0.214205980300903 0.860068082809448
0.214950323104858 0.860493540763855
0.215162992477417 0.860918998718262
0.215588331222534 0.860918998718262
0.217023730278015 0.86113178730011
0.217555403709412 0.861663579940796
0.218990921974182 0.861770033836365
0.219097256660461 0.861823201179504
0.219150424003601 0.862035989761353
0.21936309337616 0.862035989761353
0.220107436180115 0.862195491790771
0.220160603523254 0.86235499382019
0.22085165977478 0.86235499382019
0.22085165977478 0.862514615058899
0.221064329147339 0.862514615058899
0.221064329147339 0.862674236297607
0.221223831176758 0.862674236297607
0.221596002578735 0.862886905670166
0.221702337265015 0.863312482833862
0.221915006637573 0.8636314868927
0.222287178039551 0.8636314868927
0.222553014755249 0.864269733428955
0.223031520843506 0.864269733428955
0.223244190216064 0.864588856697083
0.22398853302002 0.864588856697083
0.224094867706299 0.864801645278931
0.22537088394165 0.865493059158325
0.225583553314209 0.865865349769592
0.225955724716187 0.865865349769592
0.227710127830505 0.866503477096558
0.227816462516785 0.866769552230835
0.227975964546204 0.866769552230835
0.229251980781555 0.867141723632812
0.229411482810974 0.867354512214661
0.22999632358551 0.867354512214661
0.230474710464478 0.867620468139648
0.234196424484253 0.86868417263031
0.234355926513672 0.869056463241577
0.235047101974487 0.869162797927856
0.235206604003906 0.869428873062134
0.235738277435303 0.869482040405273
0.235791325569153 0.869694709777832
0.235950827598572 0.869694709777832
0.236907839775085 0.86996066570282
0.237014174461365 0.870173454284668
0.237386345863342 0.870173454284668
0.238449692726135 0.870439291000366
0.238556027412415 0.870758414268494
0.238875031471252 0.870758414268494
0.241054773330688 0.8711838722229
0.241107940673828 0.871396660804749
0.241586446762085 0.871396660804749
0.241958618164062 0.871556282043457
0.242064952850342 0.871928453445435
0.242224454879761 0.871928453445435
0.243394136428833 0.872141242027283
0.243553638458252 0.87246036529541
0.243713140487671 0.87246036529541
0.244563817977905 0.872673034667969
0.244616985321045 0.872832655906677
0.244776487350464 0.872832655906677
0.244829654693604 0.872992277145386
0.24541449546814 0.873098611831665
0.245573878288269 0.873364448547363
0.245946049690247 0.873364448547363
0.246158719062805 0.87379002571106
0.246318221092224 0.87379002571106
0.246424555778503 0.873949527740479
0.24700939655304 0.873949527740479
0.247062563896179 0.874109148979187
0.247275233268738 0.874109148979187
0.247328400611877 0.874268770217896
0.247487902641296 0.874268770217896
0.247541069984436 0.874428272247314
0.247806906700134 0.874428272247314
0.248125910758972 0.874694108963013
0.248551249504089 0.874694108963013
0.248657584190369 0.874906897544861
0.248923420906067 0.874906897544861
0.249242424964905 0.875066518783569
0.249242424964905 0.875226020812988
0.249614596366882 0.875226020812988
0.249720811843872 0.875545144081116
0.249933481216431 0.875545144081116
0.24998664855957 0.875704765319824
0.250146150588989 0.875704765319824
0.250784158706665 0.875917434692383
0.250837326049805 0.876130223274231
0.252007007598877 0.87623655796051
0.252272844314575 0.876449346542358
0.252698183059692 0.876449346542358
0.253708362579346 0.876874804496765
0.254133701324463 0.876981258392334
0.254240036010742 0.877247095108032
0.254452705383301 0.877247095108032
0.255515933036804 0.877619385719299
0.255569100379944 0.877779006958008
0.25620710849762 0.877779006958008
0.256366610527039 0.877938508987427
0.257270455360413 0.877938508987427
0.257483124732971 0.878204464912415
0.25769579410553 0.878204464912415
0.257748961448669 0.878364086151123
0.257908463478088 0.878364086151123
0.260035037994385 0.879108667373657
0.260407209396362 0.879108667373657
0.260885715484619 0.879374504089355
0.261311054229736 0.879374504089355
0.262799739837646 0.879906415939331
0.262799739837646 0.880225419998169
0.263065576553345 0.880225419998169
0.263331413269043 0.880385041236877
0.263969421386719 0.880385041236877
0.265670657157898 0.880970120429993
0.267850518226624 0.881661534309387
0.267903685569763 0.882140159606934
0.268169522285461 0.882140159606934
0.26843535900116 0.88256573677063
0.269020080566406 0.88256573677063
0.270827770233154 0.883044362068176
0.270827770233154 0.883203983306885
0.271359443664551 0.883310317993164
0.272156953811646 0.88384222984314
0.273113965988159 0.884108066558838
0.274230480194092 0.884161233901978
0.274230480194092 0.884320735931396
0.274655818939209 0.884427189826965
0.274815320968628 0.884746313095093
0.274974703788757 0.884746313095093
0.275346875190735 0.884905815124512
0.275453209877014 0.8851717710495
0.276197552680969 0.885225057601929
0.276250720024109 0.885437726974487
0.277314066886902 0.885544061660767
0.277845740318298 0.885650396347046
0.277845740318298 0.885863184928894
0.278164744377136 0.885863184928894
0.279440641403198 0.886182308197021
0.279972314834595 0.886182308197021
0.280450820922852 0.886501431465149
0.282099008560181 0.887352466583252
0.282471179962158 0.887352466583252
0.282471179962158 0.887511968612671
0.282630681991577 0.887511968612671
0.283109188079834 0.887777924537659
0.283215522766113 0.888256549835205
0.283428192138672 0.888256549835205
0.283534526824951 0.888522505760193
0.283959865570068 0.888522505760193
0.284385204315186 0.888735294342041
0.284491539001465 0.8889479637146
0.284650921821594 0.8889479637146
0.285182595252991 0.889160752296448
0.285182595252991 0.889373540878296
0.28534209728241 0.889373540878296
0.285501599311829 0.889533042907715
0.286564946174622 0.889798879623413
0.286618113517761 0.889958500862122
0.286990284919739 0.89006495475769
0.287149786949158 0.890224456787109
0.28842568397522 0.890330791473389
0.288532018661499 0.890596747398376
0.288744688034058 0.890596747398376
0.289063692092896 0.890915870666504
0.289701700210571 0.890915870666504
0.289808034896851 0.891181707382202
0.290127038955688 0.891288161277771
0.290127038955688 0.891447782516479
0.290339708328247 0.891447782516479
0.291562557220459 0.891713619232178
0.291562557220459 0.891926407814026
0.292094230651855 0.891926407814026
0.293317079544067 0.89267098903656
0.293901920318604 0.89267098903656
0.295815825462341 0.893149614334106
0.295922160148621 0.893415570259094
0.296400666236877 0.893681526184082
0.297357678413391 0.893681526184082
0.297410845756531 0.893894195556641
0.297623515129089 0.893894195556641
0.297729849815369 0.894053816795349
0.297995567321777 0.894053816795349
0.298580408096313 0.894213438034058
0.298686742782593 0.894372940063477
0.298846244812012 0.894372940063477
0.300069093704224 0.894798398017883
0.300334930419922 0.895011186599731
0.300919771194458 0.895011186599731
0.30219578742981 0.895649433135986
0.302355289459229 0.895862102508545
0.303897142410278 0.8965003490448
0.304960370063782 0.896659851074219
0.305066704750061 0.896872758865356
0.305385708808899 0.896872758865356
0.306342720985413 0.897032260894775
0.310276985168457 0.897830009460449
0.310489654541016 0.898149132728577
0.310808658599854 0.898149132728577
0.310861825942993 0.898361921310425
0.311021327972412 0.898361921310425
0.312031507492065 0.898521423339844
0.313573360443115 0.899266004562378
0.31437075138092 0.899372339248657
0.314636588096619 0.899638414382935
0.315168261528015 0.899638414382935
0.315806269645691 0.899851083755493
0.316284775733948 0.900170207023621
0.316763281822205 0.900170207023621
0.318943023681641 0.901021242141724
0.320219039916992 0.901074409484863
0.320219039916992 0.901233911514282
0.321016550064087 0.901233911514282
0.321016550064087 0.901393413543701
0.321601390838623 0.90149986743927
0.321760892868042 0.901818990707397
0.322611570358276 0.901818990707397
0.323462128639221 0.901978492736816
0.324046969413757 0.902404069900513
0.32521665096283 0.90277624130249
0.32521665096283 0.902935862541199
0.325482487678528 0.902935862541199
0.326067328453064 0.903254985809326
0.326918005943298 0.903254985809326
0.328991413116455 0.903733730316162
0.328991413116455 0.903946399688721
0.330001592636108 0.904052734375
0.330001592636108 0.904212236404419
0.330586433410645 0.904318690299988
0.330745935440063 0.904478311538696
0.331171274185181 0.904478311538696
0.331490278244019 0.904637813568115
0.331596612930298 0.904903650283813
0.332287788391113 0.904903650283813
0.333138346672058 0.905116558074951
0.333244681358337 0.90527606010437
0.33430802822113 0.905382394790649
0.33436119556427 0.905541896820068
0.334573864936829 0.905541896820068
0.334627032279968 0.905754685401917
0.334839701652527 0.905754685401917
0.334892868995667 0.905914306640625
0.335690379142761 0.906020641326904
0.336487889289856 0.906180143356323
0.337019443511963 0.90649938583374
0.338135957717896 0.90649938583374
0.338773965835571 0.906658887863159
0.33893346786499 0.906871557235718
0.339146137237549 0.906871557235718
0.339358806610107 0.907190799713135
0.339890480041504 0.907190799713135
0.340687990188599 0.907669425010681
0.341006994247437 0.907882213592529
0.343346238136292 0.908414006233215
0.343399405479431 0.908520340919495
0.34355890750885 0.908520340919495
0.34361207485199 0.908733129501343
0.343824744224548 0.908733129501343
0.34504759311676 0.90905225276947
0.345472931861877 0.90910542011261
0.345472931861877 0.909318208694458
0.346004605293274 0.909424543380737
0.346057772636414 0.909584045410156
0.346855163574219 0.909584045410156
0.347759008407593 0.910062789916992
0.348397016525269 0.910062789916992
0.348875522613525 0.91032862663269
0.349407196044922 0.91032862663269
0.350842714309692 0.910754203796387
0.351587057113647 0.910860538482666
0.352490901947021 0.911020040512085
0.354989647865295 0.911286115646362
0.355999827384949 0.911551952362061
0.357275724411011 0.911871075630188
0.357807397842407 0.912137031555176
0.358392238616943 0.912615656852722
0.359030246734619 0.912615656852722
0.359083414077759 0.912775278091431
0.359508752822876 0.91288161277771
0.361741781234741 0.913679361343384
0.363177180290222 0.913945317268372
0.363974690437317 0.914317607879639
0.366260766983032 0.914689898490906
0.366260766983032 0.914849519729614
0.366951942443848 0.914849519729614
0.368493795394897 0.915115356445312
0.368493795394897 0.915274977684021
0.370035648345947 0.91538143157959
0.370939493179321 0.915806770324707
0.371524333953857 0.915806770324707
0.372162222862244 0.915966391563416
0.374926924705505 0.916445016860962
0.375086426734924 0.91665780544281
0.376255989074707 0.91665780544281
0.376415491104126 0.916870594024658
0.376734495162964 0.917030096054077
0.377478837966919 0.917030096054077
0.377532005310059 0.917242765426636
0.377691507339478 0.917402386665344
0.377957344055176 0.917402386665344
0.378914356231689 0.917827844619751
0.379392862319946 0.917827844619751
0.3804030418396 0.918147087097168
0.382210612297058 0.918412923812866
0.382635951042175 0.918678879737854
0.382635951042175 0.918838500976562
0.382795453071594 0.918838500976562
0.383167624473572 0.919104337692261
0.383752465248108 0.919104337692261
0.383752465248108 0.91926383972168
0.384071469306946 0.91926383972168
0.385081648826599 0.919529914855957
0.385719537734985 0.919689416885376
0.389015913009644 0.920327663421631
0.389122247695923 0.92043399810791
0.38960075378418 0.92043399810791
0.389760255813599 0.920593500137329
0.390451431274414 0.920593500137329
0.390451431274414 0.920753121376038
0.390770435333252 0.920753121376038
0.391408324241638 0.920912742614746
0.391567826271057 0.921072244644165
0.393907189369202 0.92176365852356
0.39422619342804 0.921869993209839
0.395183086395264 0.921869993209839
0.397841453552246 0.922242403030396
0.397894620895386 0.922667741775513
0.398213624954224 0.922667741775513
0.402785897254944 0.923625230789185
0.403636574745178 0.923997402191162
0.410229206085205 0.925114393234253
0.411186099052429 0.925114393234253
0.411877274513245 0.925273895263672
0.412355780601501 0.92553985118866
0.412940621376038 0.92553985118866
0.413312792778015 0.925752639770508
0.413684964179993 0.925752639770508
0.413738131523132 0.925912141799927
0.413950800895691 0.925912141799927
0.41416347026825 0.926177978515625
0.414376139640808 0.926177978515625
0.414695024490356 0.926390886306763
0.415279865264893 0.926390886306763
0.416130542755127 0.92676305770874
0.416609048843384 0.92676305770874
0.417087554931641 0.927135467529297
0.417353391647339 0.927294969558716
0.417991399765015 0.927294969558716
0.422031998634338 0.928411841392517
0.423733353614807 0.928784132003784
0.423733353614807 0.928943753242493
0.424158573150635 0.928943753242493
0.424637079238892 0.929103374481201
0.425009250640869 0.929422378540039
0.425381422042847 0.929422378540039
0.427508115768433 0.929901123046875
0.427508115768433 0.930166959762573
0.427667617797852 0.930166959762573
0.428039789199829 0.930326581001282
0.428943634033203 0.930326581001282
0.430538535118103 0.930752038955688
0.431176543235779 0.930752038955688
0.432718396186829 0.931283950805664
0.433569073677063 0.931283950805664
0.433887958526611 0.931443452835083
0.434685468673706 0.931443452835083
0.436386823654175 0.931869029998779
0.437609672546387 0.932241201400757
0.437769174575806 0.932453989982605
0.439630031585693 0.932560443878174
0.445690870285034 0.934049606323242
0.446116209030151 0.93431544303894
0.447285890579224 0.934421896934509
0.44781756401062 0.934581398963928
0.44787073135376 0.934741020202637
0.448083400726318 0.934741020202637
0.448668241500854 0.934953689575195
0.449146747589111 0.934953689575195
0.449678301811218 0.935113310813904
0.450635313987732 0.935272932052612
0.450635313987732 0.935485601425171
0.451220154762268 0.935538768768311
0.451220154762268 0.935698270797729
0.451539158821106 0.935698270797729
0.452177166938782 0.935911059379578
0.452602505683899 0.935911059379578
0.454622745513916 0.936177015304565
0.456643104553223 0.936336517333984
0.457440614700317 0.936602473258972
0.457865953445435 0.936602473258972
0.458982467651367 0.936762094497681
0.458982467651367 0.9369215965271
0.459248304367065 0.9369215965271
0.460630536079407 0.937400341033936
0.461534380912781 0.937400341033936
0.463660955429077 0.937772512435913
0.464086294174194 0.93809175491333
0.464564800262451 0.93809175491333
0.468924522399902 0.939261794090271
0.476155042648315 0.940431833267212
0.478600740432739 0.940857410430908
0.478707075119019 0.941070079803467
0.479132294654846 0.941070079803467
0.479823470115662 0.941282868385315
0.479823470115662 0.941495656967163
0.4801424741745 0.941495656967163
0.480355143547058 0.941655158996582
0.480939984321594 0.941655158996582
0.481099486351013 0.941814661026001
0.481471657752991 0.941814661026001
0.48157799243927 0.941974282264709
0.482322335243225 0.941974282264709
0.482641220092773 0.942187070846558
0.483970403671265 0.942187070846558
0.486309766769409 0.942825317382812
0.486788272857666 0.94319748878479
0.487107276916504 0.94319748878479
0.488064289093018 0.943463444709778
0.488914847373962 0.943463444709778
0.49072253704071 0.944048523902893
0.491466879844666 0.944048523902893
0.492157936096191 0.944261312484741
0.492583274841309 0.944261312484741
0.493061780929565 0.944580316543579
0.494231462478638 0.944580316543579
0.496730327606201 0.945271730422974
0.497634172439575 0.945378065109253
0.497846841812134 0.945590972900391
0.498963236808777 0.94569730758667
0.500664591789246 0.946069478988647
0.500824093818665 0.946282386779785
0.501887321472168 0.946388721466064
0.502684831619263 0.946495056152344
0.50459885597229 0.947186470031738
0.505449533462524 0.947186470031738
0.505502700805664 0.947399139404297
0.506885051727295 0.947505593299866
0.506885051727295 0.947665214538574
0.50762939453125 0.947665214538574
0.508958458900452 0.947877883911133
0.509809136390686 0.947877883911133
0.509968638420105 0.948037385940552
0.512042045593262 0.948090553283691
0.512042045593262 0.9482501745224
0.512414216995239 0.9482501745224
0.516720771789551 0.948622465133667
0.51682710647583 0.948728799819946
0.517465114593506 0.948728799819946
0.517890453338623 0.948888421058655
0.518049955368042 0.949101209640503
0.51847517490387 0.949101209640503
0.519006848335266 0.949313879013062
0.5198575258255 0.949313879013062
0.5198575258255 0.94947338104248
0.520814418792725 0.949579834938049
0.520814418792725 0.949739456176758
0.52150559425354 0.949739456176758
0.521611928939819 0.949952125549316
0.521771430969238 0.949952125549316
0.523898124694824 0.950111627578735
0.5245361328125 0.950430870056152
0.525758981704712 0.950430870056152
0.527726173400879 0.950696706771851
0.532351493835449 0.951547622680664
0.532617330551147 0.951600909233093
0.532617330551147 0.951760530471802
0.532883167266846 0.951760530471802
0.535382032394409 0.952451944351196
0.537774443626404 0.952824115753174
0.538146615028381 0.952983736991882
0.540858030319214 0.952983736991882
0.541230201721191 0.95319652557373
0.541815042495728 0.95319652557373
0.543569564819336 0.953515529632568
0.544898748397827 0.953515529632568
0.546334266662598 0.953994274139404
0.547025442123413 0.954047441482544
0.547025442123413 0.954260110855103
0.547982335090637 0.954366564750671
0.548514008522034 0.95457935333252
0.549258351325989 0.95457935333252
0.550746917724609 0.954898357391357
0.552022933959961 0.955323934555054
0.553564786911011 0.955430269241333
0.554840803146362 0.9558025598526
0.5551598072052 0.9558025598526
0.555904150009155 0.956068515777588
0.556861162185669 0.956068515777588
0.558775067329407 0.956228017807007
0.559253573417664 0.956653594970703
0.559519290924072 0.956653594970703
0.562975168228149 0.957185387611389
0.568823456764221 0.957770466804504
0.568876624107361 0.957876801490784
0.56903612613678 0.957876801490784
0.573023557662964 0.95835542678833
0.573129892349243 0.958461880683899
0.573927402496338 0.958461880683899
0.577117323875427 0.959046840667725
0.577170491218567 0.959153294563293
0.580041408538818 0.959259629249573
0.585198640823364 0.959685087203979
0.585623979568481 0.959897875785828
0.586155652999878 0.959897875785828
0.586155652999878 0.960057497024536
0.586740374565125 0.960057497024536
0.590780973434448 0.96085524559021
0.591844320297241 0.96085524559021
0.593439340591431 0.961333870887756
0.596257090568542 0.961652994155884
0.596416592597961 0.961918950080872
0.59668242931366 0.961918950080872
0.596948266029358 0.962184906005859
0.597267270088196 0.962184906005859
0.600138187408447 0.962982654571533
0.602318048477173 0.962982654571533
0.605508089065552 0.963301777839661
0.605667471885681 0.963514566421509
0.606199145317078 0.963514566421509
0.607794165611267 0.963674068450928
0.608059883117676 0.963833570480347
0.609123229980469 0.963940024375916
0.609601736068726 0.964046359062195
0.611249923706055 0.964046359062195
0.61491847038269 0.96463143825531
0.617151379585266 0.964737772941589
0.617257714271545 0.964897394180298
0.617789268493652 0.964897394180298
0.618958950042725 0.965163230895996
0.620394468307495 0.965322852134705
0.622521162033081 0.965748310089111
0.630868196487427 0.966652512550354
0.631240367889404 0.966812014579773
0.632729053497314 0.966812014579773
0.632888555526733 0.966971635818481
0.633632898330688 0.966971635818481
0.634058237075806 0.9671311378479
0.635121464729309 0.96723747253418
0.63655698299408 0.967556715011597
0.637886047363281 0.967556715011597
0.638577222824097 0.967822551727295
0.63958740234375 0.968035340309143
0.640172243118286 0.968035340309143
0.645116686820984 0.968354463577271
0.645329356193542 0.968513965606689
0.645861029624939 0.968513965606689
0.647828102111816 0.968779921531677
0.648625612258911 0.968992710113525
0.649210453033447 0.968992710113525
0.650220632553101 0.969152212142944
0.650486469268799 0.969311714172363
0.652081489562988 0.969311714172363
0.654154896736145 0.969790458679199
0.654208064079285 0.969949960708618
0.654739737510681 0.969949960708618
0.657451152801514 0.970162749290466
0.657770156860352 0.970322370529175
0.661651372909546 0.970747709274292
0.661810874938965 0.970854163169861
0.66250205039978 0.970854163169861
0.663405895233154 0.971173286437988
0.665053963661194 0.971279621124268
0.666010975837708 0.971545577049255
0.666967868804932 0.971545577049255
0.668243885040283 0.971811532974243
0.669041395187378 0.971811532974243
0.669838905334473 0.971971035003662
0.669945240020752 0.972130537033081
0.670689582824707 0.972130537033081
0.670795917510986 0.97229015827179
0.670955419540405 0.97229015827179
0.675208687782288 0.972768783569336
0.67797327041626 0.973407030105591
0.678983449935913 0.973407030105591
0.680418968200684 0.973619818687439
0.681375980377197 0.973619818687439
0.681641817092896 0.973779439926147
0.682758331298828 0.973779439926147
0.683502554893494 0.974098443984985
0.685150742530823 0.974311232566833
0.686586141586304 0.974311232566833
0.687862157821655 0.974470853805542
0.687968492507935 0.974630355834961
0.688287496566772 0.974630355834961
0.688553333282471 0.97478985786438
0.689988851547241 0.97478985786438
0.690892696380615 0.975002646446228
0.693657279014587 0.975109100341797
0.695783853530884 0.975534439086914
0.698282718658447 0.975534439086914
0.700143575668335 0.975694060325623
0.701206922531128 0.97596001625061
0.701738595962524 0.97596001625061
0.709819793701172 0.976438760757446
0.711202144622803 0.976810932159424
0.714498400688171 0.977130174636841
0.719070672988892 0.977342844009399
0.724227786064148 0.978087425231934
0.731086254119873 0.978832006454468
0.732043147087097 0.979151129722595
0.733212828636169 0.979310750961304
0.734435558319092 0.979310750961304
0.73475456237793 0.979470252990723
0.736668586730957 0.979523420333862
0.736668586730957 0.979683041572571
0.737572431564331 0.979683041572571
0.744643449783325 0.980374455451965
0.74538779258728 0.980374455451965
0.746716976165771 0.980799913406372
0.748046159744263 0.980799913406372
0.749162673950195 0.980959415435791
0.751714587211609 0.981172204017639
0.752033591270447 0.981331825256348
0.752565264701843 0.981331825256348
0.753628611564636 0.981544494628906
0.756818532943726 0.981810450553894
0.757509708404541 0.982023239135742
0.758041381835938 0.982023239135742
0.758573055267334 0.982235908508301
0.759317398071289 0.982235908508301
0.762400984764099 0.982767820358276
0.763995885848999 0.982874155044556
0.765165567398071 0.983033657073975
0.771705031394958 0.983459234237671
0.771864533424377 0.98361873626709
0.772343039512634 0.98361873626709
0.77303421497345 0.983884692192078
0.773725271224976 0.983884692192078
0.787761211395264 0.985267519950867
0.808974504470825 0.986916303634644
0.811047911643982 0.987288594245911
0.814131498336792 0.98739492893219
0.824658393859863 0.988405466079712
0.824977397918701 0.988564968109131
0.827901601791382 0.9886714220047
0.828433275222778 0.988831043243408
0.830506682395935 0.988831043243408
0.837205648422241 0.989841461181641
0.839172720909119 0.989841461181641
0.839704394340515 0.990001082420349
0.849327445030212 0.990586042404175
0.851135015487671 0.990852117538452
0.855707406997681 0.990958452224731
0.856185913085938 0.99117112159729
0.859109997749329 0.99117112159729
0.862725257873535 0.991383910179138
0.864798784255981 0.991383910179138
0.865224123001099 0.991543531417847
0.865702629089355 0.991543531417847
0.865862131118774 0.991703033447266
0.86650013923645 0.991703033447266
0.869955897331238 0.992234945297241
0.871391296386719 0.992234945297241
0.871710300445557 0.9924476146698
0.872826814651489 0.9924476146698
0.873092651367188 0.992607116699219
0.874794006347656 0.992607116699219
0.880004167556763 0.993085861206055
0.885108232498169 0.993192195892334
0.888670325279236 0.993777275085449
0.896857857704163 0.994256019592285
0.897974371910095 0.994468688964844
0.898665547370911 0.994468688964844
0.901323795318604 0.994681358337402
0.902014970779419 0.99489414691925
0.904992341995239 0.995000600814819
0.909245491027832 0.995425939559937
0.911638021469116 0.995692014694214
0.913924217224121 0.995692014694214
0.92179274559021 0.996383428573608
0.926099181175232 0.996862053871155
0.936945080757141 0.99750018119812
0.937264084815979 0.997606635093689
0.939869165420532 0.997606635093689
0.954489946365356 0.998138427734375
0.95863676071167 0.998510837554932
0.960603952407837 0.998510837554932
0.961826801300049 0.998670339584351
0.97697901725769 0.999361753463745
1 1
};
\addlegendentry{Teacher}


\nextgroupplot[
axis line style={black},
legend cell align={left},
legend style={
  font=\footnotesize,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
xtick pos=left,
tick align=outside,
grid=both,
xtick={0,0.5,1},
minor tick num=1,
x grid style={lightgray204},
title={\textit{b) m~vs.~m}},
title style={at={(0.5,-0.4)},anchor=north,yshift=-0.1},
xlabel={False Positive Rate},
xmin=0, xmax=1,
xtick style={color=darkslategray38},
xlabel style ={yshift=0.5em},
y grid style={lightgray204},
ymajorticks=false,
ytick={0,0.5,1},
ytick pos=left,
ymin=0, ymax=1,
ytick style={color=darkslategray38}
]
\addplot [very thick, blue]
table {%
0 0
0.000106334686279297 0.143016695976257
0.000425338745117188 0.187160968780518
0.000638008117675781 0.203861236572266
0.000797510147094727 0.227954506874084
0.00159502029418945 0.252100825309753
0.00191402435302734 0.273800611495972
0.00255191326141357 0.289330959320068
0.00271141529083252 0.289703249931335
0.00318992137908936 0.300287246704102
0.00340259075164795 0.301457285881042
0.00350892543792725 0.306403636932373
0.00382792949676514 0.307254552841187
0.00388109683990479 0.308424592018127
0.00404059886932373 0.308690547943115
0.00414693355560303 0.312945365905762
0.00473177433013916 0.325603723526001
0.00531661510467529 0.336666345596313
0.00547611713409424 0.337198138237
0.00558245182037354 0.342623114585876
0.00574195384979248 0.342729568481445
0.00606095790863037 0.350547790527344
0.00643312931060791 0.35347306728363
0.00653946399688721 0.356398224830627
0.0083470344543457 0.38123607635498
0.00850653648376465 0.38123607635498
0.00903820991516113 0.385012269020081
0.00909137725830078 0.386554598808289
0.00935721397399902 0.387246012687683
0.00967621803283691 0.391341328620911
0.00988888740539551 0.391660451889038
0.0099952220916748 0.398734211921692
0.0101547241210938 0.399106502532959
0.0106863975524902 0.40410590171814
0.0108990669250488 0.404212355613708
0.0117497444152832 0.411817908287048
0.0120155811309814 0.412296533584595
0.0121219158172607 0.414477109909058
0.0122812986373901 0.414743185043335
0.0123876333236694 0.417136430740356
0.0126534700393677 0.418146967887878
0.0128661394119263 0.419583082199097
0.0129724740982056 0.420753121376038
0.0134509801864624 0.42421019077301
0.0135573148727417 0.426444053649902
0.0138763189315796 0.427188634872437
0.0143016576766968 0.431177496910095
0.0144611597061157 0.431177496910095
0.0146738290786743 0.434421896934509
0.0147801637649536 0.435751557350159
0.0168536901473999 0.455696225166321
0.0174384117126465 0.462291240692139
0.0175979137420654 0.462610363960266
0.017810583114624 0.464312314987183
0.0178637504577637 0.464844226837158
0.0180232524871826 0.464897394180298
0.0181295871734619 0.466599225997925
0.0182890892028809 0.466971635818481
0.0186080932617188 0.469258546829224
0.0188207626342773 0.46973729133606
0.0189270973205566 0.470588207244873
0.0190865993499756 0.470641374588013
0.0191929340362549 0.472130656242371
0.0193524360656738 0.472130656242371
0.0194587707519531 0.472662448883057
0.0203626155853271 0.478832006454468
0.0205752849578857 0.4811190366745
0.0208942890167236 0.483406066894531
0.0216386318206787 0.487022638320923
0.022117018699646 0.488777756690979
0.0222233533859253 0.490851998329163
0.0224360227584839 0.491596698760986
0.0225423574447632 0.493085861206055
0.0227550268173218 0.494415521621704
0.02302086353302 0.495319604873657
0.0231271982192993 0.496489763259888
0.0232867002487183 0.496542930603027
0.0233398675918579 0.497234344482422
0.0234993696212769 0.497287511825562
0.0236057043075562 0.498404383659363
0.0237652063369751 0.498564004898071
0.0248285531997681 0.505956888198853
0.0249348878860474 0.508616089820862
0.0250943899154663 0.50882887840271
0.0253602266311646 0.510424375534058
0.0254665613174438 0.510477542877197
0.0255728960037231 0.512179613113403
0.0259450674057007 0.514147520065308
0.0269019603729248 0.522125244140625
0.027327299118042 0.524359107017517
0.0275399684906006 0.524359107017517
0.0276463031768799 0.524678230285645
0.0277526378631592 0.525741934776306
0.0282843112945557 0.527869462966919
0.028390645980835 0.529890418052673
0.0286033153533936 0.530422210693359
0.0287096500396729 0.531858325004578
0.0289754867553711 0.532336950302124
0.0290818214416504 0.533081531524658
0.0294539928436279 0.533187985420227
0.0301451683044434 0.536964178085327
0.0304641723632812 0.53797459602356
0.0306236743927002 0.53797459602356
0.0307300090789795 0.539410710334778
0.0315806865692139 0.543984651565552
0.0318464040756226 0.544090986251831
0.0321122407913208 0.545527100563049
0.0322717428207397 0.546590805053711
0.0326439142227173 0.548292756080627
0.0328034162521362 0.548292756080627
0.0329097509384155 0.549037337303162
0.0330692529678345 0.54919695854187
0.0331755876541138 0.549994707107544
0.0333882570266724 0.550154209136963
0.0334945917129517 0.551377534866333
0.0336540937423706 0.551377534866333
0.0339199304580688 0.552919864654541
0.0341325998306274 0.553185820579529
0.0344516038894653 0.553877234458923
0.0347174406051636 0.556057929992676
0.0350364446640015 0.55674934387207
0.0351427793502808 0.558451175689697
0.0353022813796997 0.558451175689697
0.0355681180953979 0.561482906341553
0.0358339548110962 0.561801910400391
0.0359402894973755 0.562652826309204
0.0361529588699341 0.56313157081604
0.0371630191802979 0.568290591239929
0.0376946926116943 0.569673418998718
0.0382795333862305 0.57201361656189
0.0384390354156494 0.572119951248169
0.0385453701019287 0.572758197784424
0.0387580394744873 0.573290109634399
0.0388643741607666 0.574300527572632
0.0395023822784424 0.576853513717651
0.0396618843078613 0.576853513717651
0.0397682189941406 0.577438592910767
0.0404593944549561 0.579087257385254
0.0407252311706543 0.581533908843994
0.0410442352294922 0.582012534141541
0.0411505699157715 0.582597613334656
0.0416821241378784 0.583714485168457
0.0417884588241577 0.584937810897827
0.0427454710006714 0.588235378265381
0.04295814037323 0.590043544769287
0.0431708097457886 0.590256333351135
0.0435961484909058 0.592011451721191
0.0438088178634644 0.5921710729599
0.0443404912948608 0.595309019088745
0.0445531606674194 0.595734477043152
0.0451911687850952 0.599032044410706
0.0454038381576538 0.599032044410706
0.0455101728439331 0.59977662563324
0.0457228422164917 0.600148916244507
0.045829176902771 0.601265907287598
0.0463075637817383 0.60227632522583
0.0463607311248779 0.602861404418945
0.0465734004974365 0.603074073791504
0.0466797351837158 0.604510188102722
0.0468392372131348 0.604616522789001
0.0469455718994141 0.605307936668396
0.0478494167327881 0.607063055038452
0.0479557514190674 0.607541799545288
0.048168420791626 0.607807636260986
0.0483279228210449 0.608871459960938
0.0484874248504639 0.608871459960938
0.0488595962524414 0.609722375869751
0.0497102737426758 0.612913608551025
0.0498697757720947 0.612913608551025
0.0499229431152344 0.613073110580444
0.050135612487793 0.613073110580444
0.0502419471740723 0.613711357116699
0.0506672859191895 0.614509105682373
0.0506672859191895 0.6148282289505
0.0509331226348877 0.61488139629364
0.0511988401412964 0.615945100784302
0.051411509513855 0.61615777015686
0.0515178442001343 0.617274761199951
0.0517305135726929 0.617540597915649
0.0527938604354858 0.620784997940063
0.0530596971511841 0.620997786521912
0.0531660318374634 0.621316909790039
0.0534318685531616 0.621689200401306
0.0535382032394409 0.622806072235107
0.0538040399551392 0.62376344203949
0.0541230440139771 0.624773979187012
0.0541762113571167 0.625571727752686
0.0543357133865356 0.625784516334534
0.0543357133865356 0.62626314163208
0.0544952154159546 0.62626314163208
0.0546015501022339 0.627167344093323
0.0552927255630493 0.629401206970215
0.0554522275924683 0.629507541656494
0.0559837818145752 0.630890369415283
0.0561432838439941 0.631475448608398
0.0563559532165527 0.631794452667236
0.0564091205596924 0.632113575935364
0.0569407939910889 0.632220029830933
0.0570471286773682 0.632805109024048
0.0574193000793457 0.632964611053467
0.057525634765625 0.633762359619141
0.0579509735107422 0.634719729423523
0.0585358142852783 0.635942935943604
0.0588016510009766 0.637485384941101
0.0589611530303955 0.638123631477356
0.0590674877166748 0.639612793922424
0.0594396591186523 0.64019787311554
0.0596523284912109 0.640304207801819
0.0597586631774902 0.640889286994934
0.0599713325500488 0.641208410263062
0.0601308345794678 0.641740322113037
0.0603435039520264 0.642006158828735
0.0604498386383057 0.642538070678711
0.0606625080108643 0.64264440536499
0.0608750581741333 0.643761277198792
0.0610345602035522 0.643761277198792
0.0612472295761108 0.644133567810059
0.0613535642623901 0.644665479660034
0.0616194009780884 0.644878149032593
0.0617257356643677 0.645569562911987
0.0618852376937866 0.645782351493835
0.0625232458114624 0.647218465805054
0.0627890825271606 0.647431135177612
0.0629485845565796 0.64775025844574
0.0629485845565796 0.648016214370728
0.0631080865859985 0.648016214370728
0.0632144212722778 0.648494839668274
0.0633739233016968 0.648494839668274
0.0634802579879761 0.64897346496582
0.0640119314193726 0.650090456008911
0.0642246007919312 0.651260495185852
0.0644904375076294 0.651313662528992
0.064703106880188 0.652111530303955
0.0649689435958862 0.65280294418335
0.0650752782821655 0.652856111526489
0.0651816129684448 0.653813362121582
0.0655004978179932 0.655196189880371
0.0656599998474121 0.655196189880371
0.0657663345336914 0.655781269073486
0.0659258365631104 0.655781269073486
0.0661916732788086 0.656366348266602
0.0662448406219482 0.656845092773438
0.0664043426513672 0.656845092773438
0.0665106773376465 0.657536506652832
0.0671486854553223 0.659238338470459
0.0675208568572998 0.660940408706665
0.0676803588867188 0.660993576049805
0.067786693572998 0.661418914794922
0.067946195602417 0.661418914794922
0.0682120323181152 0.662110328674316
0.0685842037200928 0.662110328674316
0.0686905384063721 0.662695407867432
0.0689032077789307 0.663014650344849
0.0690627098083496 0.663014650344849
0.0692753791809082 0.664025068283081
0.0694880485534668 0.664716482162476
0.0701260566711426 0.665514230728149
0.0702323913574219 0.665992975234985
0.0703918933868408 0.666152477264404
0.0705512762069702 0.666524887084961
0.0705512762069702 0.666897058486938
0.0708171129226685 0.666897058486938
0.0712956190109253 0.667269468307495
0.0714019536972046 0.668067216873169
0.0715614557266235 0.668279886245728
0.0717741250991821 0.668279886245728
0.0721462965011597 0.668811798095703
0.0721462965011597 0.66918420791626
0.0724121332168579 0.66918420791626
0.0725184679031372 0.669609546661377
0.0727311372756958 0.669769167900085
0.0735818147659302 0.672428488731384
0.0737413167953491 0.672428488731384
0.074060320854187 0.673917651176453
0.0754425525665283 0.676364183425903
0.0757083892822266 0.67801296710968
0.0759210586547852 0.678332090377808
0.0761337280273438 0.678332090377808
0.0763463973999023 0.678598046302795
0.0765590667724609 0.679714918136597
0.0772502422332764 0.680459499359131
0.0776224136352539 0.681363701820374
0.0778882503509521 0.681576490402222
0.0779945850372314 0.682001829147339
0.07820725440979 0.682001829147339
0.078366756439209 0.683225154876709
0.0786325931549072 0.683225154876709
0.0786857604980469 0.683544278144836
0.0788452625274658 0.683597564697266
0.0789515972137451 0.684129357337952
0.0791642665863037 0.68428897857666
0.079430103302002 0.684873938560486
0.0795364379882812 0.685459017753601
0.0798554420471191 0.685884475708008
0.0799617767333984 0.686682224273682
0.0802276134490967 0.687160968780518
0.0803338289260864 0.688331007957458
0.080546498298645 0.688543796539307
0.0807591676712036 0.688543796539307
0.0808655023574829 0.690405249595642
0.0810250043869019 0.690458536148071
0.0810250043869019 0.69061803817749
0.0811845064163208 0.69061803817749
0.0812376737594604 0.690937161445618
0.0815566778182983 0.691415786743164
0.0818225145339966 0.691415786743164
0.0818756818771362 0.691681742668152
0.0820883512496948 0.691681742668152
0.0820883512496948 0.69189453125
0.0826200246810913 0.692000865936279
0.0828858613967896 0.693011403083801
0.0832048654556274 0.69317102432251
0.0833112001419067 0.693596363067627
0.084480881690979 0.696362018585205
0.084852933883667 0.696628093719482
0.0855441093444824 0.697904467582703
0.0859694480895996 0.69827675819397
0.0860226154327393 0.698702335357666
0.0861821174621582 0.698755502700806
0.0862884521484375 0.699606418609619
0.0865542888641357 0.699925541877747
0.0867137908935547 0.699925541877747
0.0870859622955322 0.700989246368408
0.0874581336975098 0.702265739440918
0.0875644683837891 0.70332944393158
0.0877771377563477 0.703382611274719
0.087883472442627 0.703808069229126
0.0881493091583252 0.704020857810974
0.0882556438446045 0.704765439033508
0.0884151458740234 0.704765439033508
0.0884683132171631 0.705084562301636
0.0886809825897217 0.705297231674194
0.0888936519622803 0.705722808837891
0.0888936519622803 0.705988645553589
0.0891594886779785 0.706041932106018
0.0892126560211182 0.7069993019104
0.0893721580505371 0.7069993019104
0.0894784927368164 0.707318305969238
0.0897443294525146 0.707318305969238
0.0901695489883423 0.707743883132935
0.0905417203903198 0.707850217819214
0.0906480550765991 0.708488464355469
0.0913392305374146 0.709764957427979
0.0914987325668335 0.709818124771118
0.091870903968811 0.710988163948059
0.0920835733413696 0.711094617843628
0.0921899080276489 0.711520075798035
0.0927215814590454 0.711786031723022
0.0928279161453247 0.71210503578186
0.0933064222335815 0.712583780288696
0.0935190916061401 0.713753938674927
0.0936785936355591 0.713753938674927
0.0937317609786987 0.714338898658752
0.0938912630081177 0.714392066001892
0.093997597694397 0.714870691299438
0.0945291519165039 0.716147184371948
0.0947949886322021 0.717211008071899
0.09511399269104 0.717742800712585
0.0952203273773193 0.718912839889526
0.0955393314361572 0.719072461128235
0.0955924987792969 0.719551086425781
0.0957520008087158 0.719551086425781
0.0957520008087158 0.719870209693909
0.0959115028381348 0.719870209693909
0.0959646701812744 0.720082998275757
0.0961241722106934 0.720082998275757
0.0962305068969727 0.720668077468872
0.0963900089263916 0.720668077468872
0.0963900089263916 0.720827579498291
0.0966558456420898 0.720827579498291
0.0967090129852295 0.721146702766418
0.0969748497009277 0.721359491348267
0.0970280170440674 0.721625328063965
0.0976128578186035 0.72215723991394
0.0977191925048828 0.722848653793335
0.0978786945343018 0.723008155822754
0.0980913639068604 0.723008155822754
0.0981976985931396 0.723274111747742
0.0983572006225586 0.723274111747742
0.0986230373382568 0.724337816238403
0.0988888740539551 0.724444150924683
0.0989952087402344 0.724869728088379
0.0993673801422119 0.725029230117798
0.0995800495147705 0.725561141967773
0.0997394323348999 0.725561141967773
0.0997925996780396 0.72598659992218
0.0999521017074585 0.72598659992218
0.100696444511414 0.727422595024109
0.100802779197693 0.728167295455933
0.101015448570251 0.728326797485352
0.101015448570251 0.728486299514771
0.10117495059967 0.728486299514771
0.101387619972229 0.729443669319153
0.101653456687927 0.729603290557861
0.102238297462463 0.730454206466675
0.102557301521301 0.730720162391663
0.102823138237 0.731411576271057
0.102982640266418 0.731571197509766
0.103301644325256 0.732209324836731
0.103461146354675 0.732209324836731
0.103833317756653 0.732634782791138
0.103992819786072 0.733326196670532
0.10420548915863 0.733326196670532
0.104418039321899 0.733911275863647
0.104790210723877 0.734070777893066
0.105056047439575 0.734709024429321
0.105215549468994 0.734709024429321
0.105268716812134 0.735134601593018
0.105428218841553 0.735134601593018
0.105428218841553 0.735400438308716
0.105587720870972 0.735400438308716
0.106225728988647 0.736676931381226
0.106438398361206 0.736676931381226
0.106597900390625 0.737581133842468
0.106810569763184 0.737581133842468
0.106916904449463 0.737740755081177
0.106916904449463 0.738166093826294
0.107129573822021 0.738166093826294
0.10739541053772 0.738538503646851
0.107554912567139 0.739017128944397
0.107767581939697 0.739017128944397
0.107820749282837 0.739176750183105
0.107980251312256 0.739176750183105
0.108139753341675 0.739602088928223
0.108405590057373 0.739602088928223
0.109521985054016 0.740825414657593
0.109681487083435 0.740931749343872
0.109787821769714 0.741463661193848
0.110213160514832 0.741729617118835
0.110213160514832 0.742101907730103
0.11037266254425 0.742101907730103
0.110798001289368 0.742846488952637
0.111117005348206 0.742952823638916
0.111223340034485 0.743537902832031
0.111648678779602 0.743803858757019
0.111755013465881 0.744122982025146
0.111808180809021 0.744761228561401
0.11196768283844 0.744761228561401
0.112446188926697 0.746090888977051
0.112871527671814 0.74614405632019
0.113084197044373 0.746729135513306
0.113243699073792 0.746729135513306
0.113296866416931 0.746888637542725
0.11350953578949 0.746888637542725
0.113828539848328 0.747792720794678
0.114253759384155 0.748856544494629
0.114572763442993 0.748856544494629
0.114625930786133 0.749335169792175
0.114838600158691 0.749335169792175
0.115423440933228 0.75130307674408
0.115636110305786 0.75130307674408
0.115955114364624 0.752260446548462
0.116380453109741 0.752366781234741
0.116380453109741 0.7525794506073
0.11653995513916 0.7525794506073
0.116965293884277 0.753270864486694
0.117124795913696 0.753270864486694
0.117337465286255 0.753643274307251
0.118188142776489 0.754175066947937
0.118666648864746 0.7549729347229
0.118826150894165 0.7549729347229
0.118985652923584 0.755504727363586
0.119836211204529 0.755930185317993
0.120367884635925 0.756834387779236
0.120474219322205 0.756940722465515
0.120899558067322 0.757047176361084
0.120899558067322 0.757419347763062
0.121059060096741 0.757419347763062
0.12116539478302 0.757844924926758
0.121484398841858 0.757951259613037
0.121537566184998 0.758217215538025
0.121750235557556 0.758323669433594
0.121856570243835 0.758961796760559
0.122494578361511 0.759334087371826
0.122494578361511 0.759546875953674
0.122866749763489 0.759653210639954
0.123026251792908 0.759972333908081
0.123345255851746 0.76007866859436
0.123398423194885 0.760291457176208
0.123557925224304 0.760291457176208
0.123611092567444 0.760610580444336
0.123876810073853 0.760823249816895
0.123983144760132 0.76140832901001
0.12419581413269 0.76140832901001
0.124727487564087 0.762152910232544
0.124886989593506 0.762152910232544
0.125099658966064 0.762418866157532
0.125631332397461 0.76268482208252
0.12573766708374 0.763110280036926
0.126482009887695 0.763642191886902
0.126588344573975 0.763961315155029
0.126747846603394 0.764067649841309
0.126854181289673 0.764652729034424
0.127492189407349 0.765237808227539
0.127598524093628 0.765716433525085
0.127917528152466 0.765769600868225
0.127970695495605 0.766088724136353
0.130788445472717 0.769492626190186
0.130788445472717 0.769652128219604
0.131107449531555 0.769652128219604
0.131213784217834 0.770077705383301
0.131479620933533 0.770449876785278
0.131798624992371 0.770662784576416
0.132011294364929 0.77140736579895
0.132542967796326 0.771726369857788
0.132649302482605 0.772151947021484
0.132808804512024 0.772311449050903
0.132915139198303 0.77268373966217
0.13349986076355 0.773428440093994
0.133818864822388 0.773587942123413
0.134084701538086 0.77396023273468
0.134350538253784 0.774119853973389
0.134616374969482 0.774119853973389
0.134722709655762 0.774492025375366
0.13498854637146 0.774492025375366
0.1350417137146 0.774651646614075
0.135201215744019 0.774651646614075
0.135360717773438 0.7752366065979
0.135573387145996 0.7752366065979
0.135786056518555 0.775396227836609
0.135839223861694 0.775928020477295
0.135998725891113 0.776300430297852
0.136264562606812 0.776300430297852
0.136264562606812 0.776672720909119
0.136583566665649 0.776779055595398
0.136689901351929 0.777310848236084
0.137008905410767 0.777417302131653
0.137062072753906 0.77778959274292
0.137327909469604 0.777949094772339
0.137327909469604 0.778481006622314
0.137700080871582 0.778481006622314
0.137859582901001 0.778906583786011
0.13807225227356 0.778906583786011
0.13807225227356 0.779119253158569
0.138338088989258 0.779119253158569
0.138391256332397 0.779331922531128
0.138710141181946 0.779331922531128
0.13961398601532 0.780608415603638
0.140198826789856 0.781087160110474
0.141315340995789 0.781725406646729
0.141581177711487 0.782204031944275
0.141953349113464 0.782363653182983
0.142006516456604 0.782629489898682
0.142697691917419 0.783001780509949
0.143069744110107 0.783586859703064
0.143282413482666 0.783640027046204
0.143335580825806 0.783852815628052
0.143601417541504 0.783852815628052
0.144345760345459 0.78417181968689
0.144664764404297 0.784597396850586
0.144824266433716 0.784597396850586
0.144930601119995 0.785076141357422
0.145302772521973 0.78528881072998
0.146100282669067 0.786724805831909
0.146738290786743 0.786831140518188
0.147057294845581 0.787628889083862
0.147216796875 0.787682175636292
0.147216796875 0.787841796875
0.147376298904419 0.787841796875
0.147535800933838 0.788213968276978
0.147801637649536 0.788213968276978
0.147854804992676 0.788533210754395
0.148120641708374 0.788745880126953
0.148226976394653 0.789543628692627
0.14886486530304 0.789916038513184
0.149024367332458 0.790341377258301
0.149183869361877 0.790341377258301
0.149183869361877 0.790554285049438
0.149662375450134 0.790554285049438
0.149715542793274 0.790713787078857
0.149981379508972 0.790713787078857
0.150034546852112 0.790926456451416
0.150459885597229 0.791032791137695
0.150566220283508 0.791564702987671
0.151310563087463 0.791777491569519
0.151363730430603 0.792468905448914
0.151682734489441 0.792468905448914
0.151682734489441 0.792681694030762
0.151895403862 0.792681694030762
0.152001738548279 0.793160319328308
0.152586579322815 0.793266654014587
0.152958631515503 0.793479442596436
0.153011798858643 0.793745279312134
0.153171300888062 0.793745279312134
0.154340982437134 0.794915437698364
0.154553651809692 0.794915437698364
0.156255006790161 0.796138763427734
0.15636134147644 0.796510934829712
0.156574010848999 0.796617388725281
0.156786680221558 0.797202348709106
0.156893014907837 0.797521591186523
0.157052516937256 0.797521591186523
0.157477855682373 0.797681093215942
0.157531023025513 0.79800021648407
0.157796859741211 0.79800021648407
0.158647418022156 0.798904418945312
0.158806920051575 0.799436211585999
0.159179091453552 0.799542665481567
0.15949809551239 0.800180912017822
0.159657597541809 0.800180912017822
0.159763932228088 0.80049991607666
0.159923434257507 0.80049991607666
0.160880446434021 0.800819039344788
0.161199450492859 0.801510453224182
0.161358952522278 0.801510453224182
0.161465287208557 0.80172324180603
0.161943793296814 0.80182957649231
0.161943793296814 0.802042365074158
0.162209630012512 0.802095532417297
0.162315964698792 0.802308320999146
0.162475347518921 0.802308320999146
0.1625816822052 0.802680492401123
0.163007020950317 0.802786946296692
0.163326025009155 0.80299973487854
0.163485527038574 0.803425192832947
0.163751363754272 0.803425192832947
0.164495706558228 0.804063320159912
0.164708375930786 0.804063320159912
0.164814710617065 0.804382562637329
0.165133714675903 0.804542064666748
0.165240049362183 0.804967641830444
0.165399551391602 0.804967641830444
0.1656653881073 0.805127143859863
0.1656653881073 0.80549943447113
0.165824890136719 0.80549943447113
0.166197061538696 0.806084394454956
0.166728734970093 0.806297183036804
0.166835069656372 0.806988596916199
0.16715407371521 0.807148218154907
0.16715407371521 0.807307720184326
0.167313575744629 0.807307720184326
0.167791962623596 0.808371424674988
0.167845129966736 0.808903336524963
0.168164134025574 0.808903336524963
0.168323636054993 0.809116125106812
0.169174313545227 0.80938196182251
0.169546484947205 0.809488296508789
0.169652819633484 0.809807538986206
0.170078158378601 0.809913873672485
0.170343995094299 0.810020208358765
0.170450329780579 0.81055212020874
0.170982003211975 0.811509370803833
0.171301007270813 0.81182861328125
0.171513676643372 0.81182861328125
0.171620011329651 0.812041282653809
0.172736406326294 0.812998533248901
0.173055410385132 0.812998533248901
0.173161745071411 0.813636779785156
0.173533916473389 0.813849568367004
0.173587083816528 0.814275026321411
0.173959255218506 0.814647436141968
0.174384593963623 0.814753770828247
0.174490928649902 0.815179228782654
0.174703598022461 0.815179228782654
0.175022602081299 0.815604686737061
0.175128936767578 0.815817475318909
0.175447940826416 0.815870642662048
0.175447940826416 0.816030263900757
0.175713777542114 0.816083431243896
0.175766944885254 0.816349267959595
0.175926446914673 0.816349267959595
0.17640495300293 0.816562056541443
0.176458120346069 0.81688117980957
0.176617622375488 0.81688117980957
0.176670789718628 0.817040681838989
0.176830291748047 0.817040681838989
0.177521347999573 0.817306756973267
0.177627682685852 0.817785263061523
0.17794668674469 0.817891716957092
0.178106188774109 0.818423509597778
0.178265690803528 0.818423509597778
0.178584694862366 0.819114923477173
0.178850531578064 0.819114923477173
0.178956866264343 0.81943416595459
0.179275870323181 0.819487333297729
0.17938220500946 0.819912791252136
0.179541707038879 0.819912791252136
0.179648041725159 0.820072412490845
0.179860711097717 0.820072412490845
0.179967045783997 0.820338249206543
0.180179715156555 0.820338249206543
0.180339217185974 0.820816993713379
0.180658221244812 0.820816993713379
0.180817723274231 0.820976495742798
0.181136727333069 0.821827411651611
0.181455731391907 0.822040200233459
0.181880950927734 0.822625279426575
0.182093620300293 0.822731614112854
0.182678461074829 0.822784781455994
0.182784795761108 0.82326340675354
0.182944297790527 0.82326340675354
0.183050632476807 0.823635816574097
0.183263301849365 0.823635816574097
0.183475971221924 0.823901653289795
0.183635473251343 0.823901653289795
0.183901309967041 0.824752688407898
0.184539318084717 0.824859142303467
0.184645652770996 0.825284481048584
0.185070991516113 0.825284481048584
0.185283660888672 0.825869560241699
0.18549633026123 0.825869560241699
0.185762166976929 0.826188683509827
0.186081171035767 0.826188683509827
0.186240673065186 0.826454639434814
0.186453342437744 0.826454639434814
0.18703818321228 0.826667308807373
0.18719756603241 0.82693338394165
0.187569737434387 0.82693338394165
0.187782406806946 0.827252388000488
0.187941908836365 0.827252388000488
0.188952088356018 0.827837467193604
0.189536929130554 0.827837467193604
0.190493941307068 0.829326629638672
0.190759778022766 0.829326629638672
0.190866112709045 0.82959258556366
0.191185116767883 0.82959258556366
0.191344618797302 0.830018043518066
0.191610336303711 0.830018043518066
0.192088842391968 0.830283999443054
0.192195177078247 0.830496788024902
0.192567348480225 0.830709457397461
0.192620515823364 0.830975413322449
0.192886352539062 0.831400871276855
0.193099021911621 0.831507205963135
0.193364858627319 0.831507205963135
0.193737030029297 0.831666827201843
0.193790197372437 0.831826448440552
0.194002866744995 0.831826448440552
0.194056034088135 0.831985950469971
0.194215536117554 0.831985950469971
0.194481372833252 0.832571029663086
0.19480037689209 0.832571029663086
0.194906711578369 0.832943320274353
0.195651054382324 0.832943320274353
0.196661233901978 0.834379315376282
0.196820735931396 0.834379315376282
0.197086453437805 0.83453893661499
0.197511792182922 0.835389852523804
0.197724461555481 0.835389852523804
0.198468804359436 0.836134433746338
0.199053645133972 0.836719512939453
0.199266314506531 0.836719512939453
0.19937264919281 0.836932182312012
0.199532151222229 0.836985349655151
0.199532151222229 0.837304592132568
0.199691653251648 0.837304592132568
0.20086133480072 0.837517261505127
0.200967669487 0.837836384773254
0.201392889022827 0.837836384773254
0.201924562454224 0.838634252548218
0.202137231826782 0.838634252548218
0.202137231826782 0.838846921920776
0.20245623588562 0.838900089263916
0.20245623588562 0.839166045188904
0.202722072601318 0.839166045188904
0.203838586807251 0.839751005172729
0.204742431640625 0.840017080307007
0.205327272415161 0.84092116355896
0.205805778503418 0.84092116355896
0.206709504127502 0.841399908065796
0.206709504127502 0.841559410095215
0.206869006156921 0.841559410095215
0.206922173500061 0.841878533363342
0.207294344902039 0.841878533363342
0.207879185676575 0.842516779899597
0.208304524421692 0.842516779899597
0.208410859107971 0.842729568481445
0.20857036113739 0.842729568481445
0.208676695823669 0.843101739883423
0.208836197853088 0.843154907226562
0.208889365196228 0.843527317047119
0.209102034568787 0.843527317047119
0.209367871284485 0.843686819076538
0.210697054862976 0.844218730926514
0.210803389549255 0.844750642776489
0.211122274398804 0.844963312149048
0.211175441741943 0.845175981521606
0.211547613143921 0.845175981521606
0.211866617202759 0.846133470535278
0.212291955947876 0.846452474594116
0.213833808898926 0.847835302352905
0.214152812957764 0.847835302352905
0.214205980300903 0.847994923591614
0.214524984359741 0.847994923591614
0.214631319046021 0.848420381546021
0.214843988418579 0.848686337471008
0.215056657791138 0.848686337471008
0.216438889503479 0.849324464797974
0.216438889503479 0.849590539932251
0.216811060905457 0.849590539932251
0.216917395591736 0.84975004196167
0.217076897621155 0.84975004196167
0.217502236366272 0.849909543991089
0.218246579170227 0.850547790527344
0.218778252601624 0.850547790527344
0.218990921974182 0.8509202003479
0.21930992603302 0.851132869720459
0.219416260719299 0.851398706436157
0.219682097434998 0.851558327674866
0.221702337265015 0.852303028106689
0.221702337265015 0.852515697479248
0.221861839294434 0.852515697479248
0.221915006637573 0.852675199508667
0.222127676010132 0.852675199508667
0.222180843353271 0.852887988090515
0.22244668006897 0.852887988090515
0.223403692245483 0.85352623462677
0.22388219833374 0.853792190551758
0.225317716598511 0.854643106460571
0.22542405128479 0.855121850967407
0.227125287055969 0.855813264846802
0.227178454399109 0.85602593421936
0.227497458457947 0.85602593421936
0.227710127830505 0.856291890144348
0.227975964546204 0.856345057487488
0.227975964546204 0.856664180755615
0.228348135948181 0.856664180755615
0.228773474693298 0.856823682785034
0.228826642036438 0.856983304023743
0.229145646095276 0.856983304023743
0.230315208435059 0.857568264007568
0.230687379837036 0.857887506484985
0.230900049209595 0.857887506484985
0.231059551239014 0.858153343200684
0.231219053268433 0.858153343200684
0.233877420425415 0.859057545661926
0.234355926513672 0.859376668930054
0.234781265258789 0.859376668930054
0.235631942749023 0.85980212688446
0.235685110092163 0.860068082809448
0.235950827598572 0.860068082809448
0.23621666431427 0.860280752182007
0.236322999000549 0.860653162002563
0.236482501029968 0.860653162002563
0.236854672431946 0.86107861995697
0.237173676490784 0.86107861995697
0.237333178520203 0.861344575881958
0.237652182579041 0.861344575881958
0.237652182579041 0.861504077911377
0.237864851951599 0.861504077911377
0.237918019294739 0.861716866493225
0.238237023353577 0.861823201179504
0.238290190696716 0.862089157104492
0.238502860069275 0.862089157104492
0.239034533500671 0.862461447715759
0.239459872245789 0.862461447715759
0.239566206932068 0.862833738327026
0.239725708961487 0.862833738327026
0.239885210990906 0.862993240356445
0.240204095840454 0.862993240356445
0.240310430526733 0.863418817520142
0.240469932556152 0.863418817520142
0.240682601928711 0.863897442817688
0.24084210395813 0.863897442817688
0.24089527130127 0.864057064056396
0.241107940673828 0.864057064056396
0.241480112075806 0.864429235458374
0.2422776222229 0.864535689353943
0.24233078956604 0.86485481262207
0.242702960968018 0.86490797996521
0.242809295654297 0.865333557128906
0.24690306186676 0.867088556289673
0.24690306186676 0.867301344871521
0.247115731239319 0.867301344871521
0.247168898582458 0.867460966110229
0.247860074043274 0.867567300796509
0.247860074043274 0.867726802825928
0.248019576072693 0.867726802825928
0.248072743415833 0.867886424064636
0.248604416847229 0.867992758750916
0.248604416847229 0.868152379989624
0.248923420906067 0.868258714675903
0.249401926994324 0.868790626525879
0.249827146530151 0.868843793869019
0.249827146530151 0.869109630584717
0.24998664855957 0.869109630584717
0.250199317932129 0.869535207748413
0.250784158706665 0.869641542434692
0.250784158706665 0.869801044464111
0.250996828079224 0.869801044464111
0.251156330108643 0.870067000389099
0.251368999481201 0.870120286941528
0.251422166824341 0.870386123657227
0.25158166885376 0.870386123657227
0.251688003540039 0.870758414268494
0.252113342285156 0.870758414268494
0.252166509628296 0.870971202850342
0.252485513687134 0.870971202850342
0.252538681030273 0.8711838722229
0.252857685089111 0.87129020690918
0.252857685089111 0.871609449386597
0.253442525863647 0.871715784072876
0.253867864608765 0.871928453445435
0.253921031951904 0.872088074684143
0.254133701324463 0.872088074684143
0.254186868667603 0.872673034667969
0.254452705383301 0.872673034667969
0.254771709442139 0.872832655906677
0.254771709442139 0.872992277145386
0.255090713500977 0.872992277145386
0.255143880844116 0.873204946517944
0.255303382873535 0.873204946517944
0.255515933036804 0.873470902442932
0.255941271781921 0.873470902442932
0.256047606468201 0.873630523681641
0.256366610527039 0.873630523681641
0.256898283958435 0.873896360397339
0.256951451301575 0.874055862426758
0.257483124732971 0.874055862426758
0.257483124732971 0.874268770217896
0.25769579410553 0.874268770217896
0.258121132850647 0.874481439590454
0.258227467536926 0.874694108963013
0.258865475654602 0.874800562858582
0.259024977684021 0.87501335144043
0.259716033935547 0.875066518783569
0.259716033935547 0.875226020812988
0.259875535964966 0.875226020812988
0.260407209396362 0.875811100006104
0.260673046112061 0.875811100006104
0.261576890945435 0.876183390617371
0.261683225631714 0.876502513885498
0.262002229690552 0.876502513885498
0.262055397033691 0.876662015914917
0.262693405151367 0.876768350601196
0.262959241867065 0.876821637153625
0.262959241867065 0.877034425735474
0.263278245925903 0.877087593078613
0.263331413269043 0.877406597137451
0.263597249984741 0.877406597137451
0.264713764190674 0.878151178359985
0.264979600906372 0.878683090209961
0.265192151069641 0.878683090209961
0.265883326530457 0.879534006118774
0.266042828559875 0.879800081253052
0.266308665275574 0.879959583282471
0.266308665275574 0.88011908531189
0.26689350605011 0.880225419998169
0.267797350883484 0.880704164505005
0.268488526344299 0.880810499191284
0.268701195716858 0.881076455116272
0.269339084625244 0.881182909011841
0.269445419311523 0.881501913070679
0.269870758056641 0.881501913070679
0.270189762115479 0.881821155548096
0.270402431488037 0.881821155548096
0.270455598831177 0.881980657577515
0.270615100860596 0.881980657577515
0.270774602890015 0.882193326950073
0.271040439605713 0.882193326950073
0.271199941635132 0.882406115531921
0.27151894569397 0.882406115531921
0.271625280380249 0.88256573677063
0.272263288497925 0.88261890411377
0.272369623184204 0.882937908172607
0.272688627243042 0.882937908172607
0.272848129272461 0.883097529411316
0.273220300674438 0.883097529411316
0.273326635360718 0.883257150650024
0.273911476135254 0.883576154708862
0.273911476135254 0.883735775947571
0.274177312850952 0.883735775947571
0.27449631690979 0.884214401245117
0.274655818939209 0.884427189826965
0.274868488311768 0.884427189826965
0.275293707847595 0.884746313095093
0.275931715965271 0.884746313095093
0.276250720024109 0.8851717710495
0.276676058769226 0.8851717710495
0.276782393455505 0.885331392288208
0.276995062828064 0.885331392288208
0.277367234230042 0.885544061660767
0.277686238288879 0.885544061660767
0.279600143432617 0.886607885360718
0.280450820922852 0.886980056762695
0.281088829040527 0.887405633926392
0.281141996383667 0.88761830329895
0.281407833099365 0.88761830329895
0.281461000442505 0.887831091880798
0.281886339187622 0.887937426567078
0.2822585105896 0.888150215148926
0.282311677932739 0.888416051864624
0.282577514648438 0.888416051864624
0.283268690109253 0.888735294342041
0.28364086151123 0.888735294342041
0.284332036972046 0.889107465744019
0.284332036972046 0.889267086982727
0.284597754478455 0.889267086982727
0.285661101341248 0.889745712280273
0.285767436027527 0.889958500862122
0.286086440086365 0.889958500862122
0.286405444145203 0.89011812210083
0.286511778831482 0.890330791473389
0.286883950233459 0.890330791473389
0.287043452262878 0.890490293502808
0.287043452262878 0.890756368637085
0.287202954292297 0.890756368637085
0.289435863494873 0.891819953918457
0.289754867553711 0.891819953918457
0.290924549102783 0.892086029052734
0.291030883789062 0.892245531082153
0.291296720504761 0.892245531082153
0.292360067367554 0.89261782169342
0.292413234710693 0.892936944961548
0.292838573455811 0.892936944961548
0.293423414230347 0.893096446990967
0.293955087661743 0.893096446990967
0.294008255004883 0.893309235572815
0.294327139854431 0.893309235572815
0.294965147972107 0.893628358840942
0.295018315315247 0.893894195556641
0.295177817344666 0.893894195556641
0.295284152030945 0.894053816795349
0.295603156089783 0.894053816795349
0.295656323432922 0.894372940063477
0.29608166217804 0.894372940063477
0.296985507011414 0.894692063331604
0.297091841697693 0.894904851913452
0.297357678413391 0.895011186599731
0.297836184501648 0.895117521286011
0.297836184501648 0.89527702331543
0.298048734664917 0.89527702331543
0.298261404037476 0.895543098449707
0.300122261047363 0.895596265792847
0.300122261047363 0.895808935165405
0.300334930419922 0.895808935165405
0.30054759979248 0.896128058433533
0.301026105880737 0.896234512329102
0.301132440567017 0.89644718170166
0.301398277282715 0.89644718170166
0.301664113998413 0.896713137626648
0.301929950714111 0.896713137626648
0.30219578742981 0.897085428237915
0.302833795547485 0.897191762924194
0.30357813835144 0.897298097610474
0.303843975067139 0.897510886192322
0.304109692573547 0.897510886192322
0.304269194602966 0.89777684211731
0.304747700691223 0.897989511489868
0.30527937412262 0.898095965385437
0.305332541465759 0.898308753967285
0.305545210838318 0.898308753967285
0.306395888328552 0.898734092712402
0.306449055671692 0.898893713951111
0.307033896446228 0.898893713951111
0.307565569877625 0.899212837219238
0.308043956756592 0.899212837219238
0.308097124099731 0.899585127830505
0.308469295501709 0.899585127830505
0.309479475021362 0.900116920471191
0.310595989227295 0.900382995605469
0.310702323913574 0.900648832321167
0.310861825942993 0.900648832321167
0.31134033203125 0.900967955589294
0.312403678894043 0.901233911514282
0.3128821849823 0.90155303478241
0.313201189041138 0.901606202125549
0.313307523727417 0.901818990707397
0.315008759498596 0.902404069900513
0.315168261528015 0.90277624130249
0.315593600273132 0.90277624130249
0.31591260433197 0.902989029884338
0.316816449165344 0.903308153152466
0.316869616508484 0.903467655181885
0.317188620567322 0.903467655181885
0.318092346191406 0.90399956703186
0.319208860397339 0.90410590171814
0.319793701171875 0.904744148254395
0.320325374603271 0.904744148254395
0.321016550064087 0.905169725418091
0.321654558181763 0.905382394790649
0.322398900985718 0.905914306640625
0.322452068328857 0.906339764595032
0.323249578475952 0.906339764595032
0.323781132698059 0.90649938583374
0.323887467384338 0.906712055206299
0.324844479560852 0.906712055206299
0.325376152992249 0.907084345817566
0.325588822364807 0.907084345817566
0.325588822364807 0.907243967056274
0.325960993766785 0.907243967056274
0.326492667198181 0.9078289270401
0.326918005943298 0.9078289270401
0.327343225479126 0.907988548278809
0.32830023765564 0.908626794815063
0.328725576400757 0.908626794815063
0.330373764038086 0.908998966217041
0.330426931381226 0.90915858745575
0.331490278244019 0.909265041351318
0.332181453704834 0.909796833992004
0.332500457763672 0.909796833992004
0.333032131195068 0.910062789916992
0.333032131195068 0.910222291946411
0.333351016044617 0.910222291946411
0.333670020103455 0.91038179397583
0.333989024162292 0.910807371139526
0.33441436290741 0.910807371139526
0.334520697593689 0.911232829093933
0.33590304851532 0.911711454391479
0.336115717887878 0.912137031555176
0.336806774139404 0.912137031555176
0.339624643325806 0.913200736045837
0.340634822845459 0.913679361343384
0.341006994247437 0.913679361343384
0.341272830963135 0.913838982582092
0.341325998306274 0.91410493850708
0.341698169708252 0.91410493850708
0.341910839080811 0.914423942565918
0.342123508453369 0.914423942565918
0.344303250312805 0.915062189102173
0.34515392780304 0.915647268295288
0.345472931861877 0.915647268295288
0.346217274665833 0.916019558906555
0.347865343093872 0.91671097278595
0.347918510437012 0.916923761367798
0.348769187927246 0.917296051979065
0.349247694015503 0.917296051979065
0.349566698074341 0.917508840560913
0.349938869476318 0.917508840560913
0.353075623512268 0.918200254440308
0.354564309120178 0.9191575050354
0.355361819267273 0.9191575050354
0.355361819267273 0.919317007064819
0.356425046920776 0.919423460960388
0.357063055038452 0.919742584228516
0.357701063156128 0.919795751571655
0.357807397842407 0.920168042182922
0.358339071273804 0.920168042182922
0.358764410018921 0.920593500137329
0.359242916107178 0.920699954032898
0.359296083450317 0.921072244644165
0.359774589538574 0.921072244644165
0.360784769058228 0.921338081359863
0.360944271087646 0.921550869941711
0.362432837486267 0.92165732383728
0.363124012947083 0.921869993209839
0.363602519035339 0.921869993209839
0.364240527153015 0.922082781791687
0.36498486995697 0.922082781791687
0.365357041358948 0.922242403030396
0.365410208702087 0.922401905059814
0.365729212760925 0.922401905059814
0.365888714790344 0.922667741775513
0.366420269012451 0.922667741775513
0.36663293838501 0.922827363014221
0.366898775100708 0.923146486282349
0.36806845664978 0.923252820968628
0.369450807571411 0.923837900161743
0.369982481002808 0.923837900161743
0.370407819747925 0.924103736877441
0.370939493179321 0.924103736877441
0.371417999267578 0.924316644668579
0.371896505355835 0.924316644668579
0.37269389629364 0.924741983413696
0.373012900352478 0.924741983413696
0.373597741127014 0.925114393234253
0.373597741127014 0.925327062606812
0.374023079872131 0.925327062606812
0.374342083930969 0.92548656463623
0.374395251274109 0.925646185874939
0.375192761421204 0.925752639770508
0.376787662506104 0.926390886306763
0.377691507339478 0.926390886306763
0.378435850143433 0.92676305770874
0.378967523574829 0.92676305770874
0.381200551986694 0.927135467529297
0.384656310081482 0.927667260169983
0.384709477424622 0.927880048751831
0.38492214679718 0.927880048751831
0.385613203048706 0.928145885467529
0.38657021522522 0.928252339363098
0.389760255813599 0.929103374481201
0.389866590499878 0.92926287651062
0.390132427215576 0.92926287651062
0.390929937362671 0.929422378540039
0.39103627204895 0.929635167121887
0.391620993614197 0.929635167121887
0.392418503761292 0.929901123046875
0.396352767944336 0.930698871612549
0.396565437316895 0.931017994880676
0.396937608718872 0.931017994880676
0.399383306503296 0.931496620178223
0.399595975875854 0.931869029998779
0.399755477905273 0.931869029998779
0.400499820709229 0.932081699371338
0.401244044303894 0.932453989982605
0.40188205242157 0.932453989982605
0.403264403343201 0.932773113250732
0.404061913490295 0.932985782623291
0.404168248176575 0.933198571205139
0.404540419578552 0.933198571205139
0.406613826751709 0.934421896934509
0.407039165496826 0.934421896934509
0.407358169555664 0.934581398963928
0.408953189849854 0.934847354888916
0.409059524536133 0.935060024261475
0.409644365310669 0.935219645500183
0.409697532653809 0.935432434082031
0.410920262336731 0.935538768768311
0.411611437797546 0.93559193611145
0.411717772483826 0.935804724693298
0.415971040725708 0.936655759811401
0.416768550872803 0.936655759811401
0.416928052902222 0.93681526184082
0.419480085372925 0.937187552452087
0.420862317085266 0.937506675720215
0.4217129945755 0.937506675720215
0.422191500663757 0.937772512435913
0.422829508781433 0.937772512435913
0.423946022987366 0.938198089599609
0.426285266876221 0.938623547554016
0.42633843421936 0.938783168792725
0.426497936248779 0.938783168792725
0.427029609680176 0.939155340194702
0.430325865745544 0.939846754074097
0.430751204490662 0.940165996551514
0.431495547294617 0.940165996551514
0.431655049324036 0.940538167953491
0.431814551353455 0.940538167953491
0.433622241020203 0.940857410430908
0.434366464614868 0.941282868385315
0.434898138046265 0.941282868385315
0.435110807418823 0.941548824310303
0.436067819595337 0.941655158996582
0.439098358154297 0.942293405532837
0.441969275474548 0.943410277366638
0.442235112190247 0.943410277366638
0.446063041687012 0.944314479827881
0.450847983360291 0.945378065109253
0.451645493507385 0.94564414024353
0.452123999595642 0.94564414024353
0.452762007713318 0.945909976959229
0.45398473739624 0.945909976959229
0.455686092376709 0.946122765541077
0.455739259719849 0.946282386779785
0.456005096435547 0.946282386779785
0.456855773925781 0.946654558181763
0.457812786102295 0.94692051410675
0.458929300308228 0.947080135345459
0.459195137023926 0.947292804718018
0.459620356559753 0.947292804718018
0.461268544197083 0.947718381881714
0.464405298233032 0.948303461074829
0.464458465576172 0.948462963104248
0.46467113494873 0.948462963104248
0.465149641036987 0.948622465133667
0.467223167419434 0.949048042297363
0.468711853027344 0.949154376983643
0.468924522399902 0.949420213699341
0.46934974193573 0.949420213699341
0.471582770347595 0.949739456176758
0.471582770347595 0.950005292892456
0.471954941749573 0.950005292892456
0.47238028049469 0.950164794921875
0.472911834716797 0.950164794921875
0.472911834716797 0.950324416160583
0.473071336746216 0.950324416160583
0.474453687667847 0.950537204742432
0.476101875305176 0.951015830039978
0.476793050765991 0.951015830039978
0.477484226226807 0.951175451278687
0.478600740432739 0.951175451278687
0.478760242462158 0.951334953308105
0.479398131370544 0.951334953308105
0.479770302772522 0.951494455337524
0.48311972618103 0.951920032501221
0.484236240386963 0.951920032501221
0.484342575073242 0.95207953453064
0.48471474647522 0.95207953453064
0.485193252563477 0.952345490455627
0.485937595367432 0.952345490455627
0.486416101455688 0.952558279037476
0.486947774887085 0.952558279037476
0.487532615661621 0.952717781066895
0.488542675971985 0.952717781066895
0.492157936096191 0.95324969291687
0.49242377281189 0.953409194946289
0.49242377281189 0.953568696975708
0.494071960449219 0.953675150871277
0.494390964508057 0.953728318214417
0.494390964508057 0.953887939453125
0.494550466537476 0.953887939453125
0.496145486831665 0.954206943511963
0.49694299697876 0.954472899436951
0.497687339782715 0.95457935333252
0.498378396034241 0.954738855361938
0.501940488815308 0.955217599868774
0.504067182540894 0.955377101898193
0.504067182540894 0.955536603927612
0.504333019256592 0.955536603927612
0.509011626243591 0.956015348434448
0.510287642478943 0.956547260284424
0.512042045593262 0.956653594970703
0.517092943191528 0.957185387611389
0.518315672874451 0.957770466804504
0.520814418792725 0.958036422729492
0.520867586135864 0.958195924758911
0.521027088165283 0.958195924758911
0.524163961410522 0.959046840667725
0.524748802185059 0.959046840667725
0.531819820404053 0.960110664367676
0.53373384475708 0.960642457008362
0.534850358963013 0.960642457008362
0.536445379257202 0.96080207824707
0.536870718002319 0.960961580276489
0.538997292518616 0.961067914962769
0.538997292518616 0.961227536201477
0.539475798606873 0.961227536201477
0.541070699691772 0.961387157440186
0.543303728103638 0.961759328842163
0.544898748397827 0.961759328842163
0.545696258544922 0.96202540397644
0.546387434005737 0.96202540397644
0.549417853355408 0.962291240692139
0.550055742263794 0.962610363960266
0.550800085067749 0.962610363960266
0.550959587097168 0.962769985198975
0.551757097244263 0.962769985198975
0.553511619567871 0.962982654571533
0.554362297058105 0.963301777839661
0.555053472518921 0.963301777839661
0.556169986724854 0.963674068450928
0.557339549064636 0.963727235794067
0.557339549064636 0.963940024375916
0.557552218437195 0.963940024375916
0.558828234672546 0.964152812957764
0.560901641845703 0.964312314987183
0.563506841659546 0.96463143825531
0.56584620475769 0.96463143825531
0.567866444587708 0.964791059494019
0.568079113960266 0.964950561523438
0.568610787391663 0.964950561523438
0.570684194564819 0.965269565582275
0.572491884231567 0.965588808059692
0.573342561721802 0.965588808059692
0.576000928878784 0.96596097946167
0.576957821846008 0.96596097946167
0.577542662620544 0.966227054595947
0.580254077911377 0.966333389282227
0.58285927772522 0.966865301132202
0.582912445068359 0.967024803161621
0.583125114440918 0.967024803161621
0.583975791931152 0.967290639877319
0.584826469421387 0.967450261116028
0.586155652999878 0.967450261116028
0.588548064231873 0.968035340309143
0.589930295944214 0.968035340309143
0.590355634689331 0.968248128890991
0.591684818267822 0.968354463577271
0.592960834503174 0.968567132949829
0.59349250793457 0.968779921531677
0.595247030258179 0.968779921531677
0.596788763999939 0.969045877456665
0.601148366928101 0.969577789306641
0.602902889251709 0.969949960708618
0.603806734085083 0.969949960708618
0.606783986091614 0.970641374588013
0.609708070755005 0.971120119094849
0.61199426651001 0.971226453781128
0.61656653881073 0.971917867660522
0.619065284729004 0.972130537033081
0.619384288787842 0.97229015827179
0.620022296905518 0.97229015827179
0.620128631591797 0.972449779510498
0.621723651885986 0.972556114196777
0.625870585441589 0.973407030105591
0.628954172134399 0.973832607269287
0.630177021026611 0.973832607269287
0.63044285774231 0.974045276641846
0.631187200546265 0.974045276641846
0.634855628013611 0.974683523178101
0.635546803474426 0.974896311759949
0.636344313621521 0.974896311759949
0.641926765441895 0.975374937057495
0.641979932785034 0.975587725639343
0.642990112304688 0.975587725639343
0.64405345916748 0.975800514221191
0.645542025566101 0.97606635093689
0.649210453033447 0.976172685623169
0.652985334396362 0.976491928100586
0.65335750579834 0.976651430130005
0.656866312026978 0.976757764816284
0.656919479370117 0.976864099502563
0.657344818115234 0.976864099502563
0.661119699478149 0.977502346038818
0.662342548370361 0.977768301963806
0.666010975837708 0.978300094604492
0.669626235961914 0.978459715843201
0.669732570648193 0.978619337081909
0.670051574707031 0.978619337081909
0.671380758285522 0.978832006454468
0.674730181694031 0.979204416275024
0.677494764328003 0.979310750961304
0.677601099014282 0.979417085647583
0.678185939788818 0.979417085647583
0.681960821151733 0.979895830154419
0.685948133468628 0.980002164840698
0.686373472213745 0.980161666870117
0.686798810958862 0.980161666870117
0.687702655792236 0.980480790138245
0.691477537155151 0.980480790138245
0.69482696056366 0.980693578720093
0.695199131965637 0.980959415435791
0.700356245040894 0.981491327285767
0.701047420501709 0.981703996658325
0.702004432678223 0.981703996658325
0.704715847969055 0.982023239135742
0.705300569534302 0.982235908508301
0.706523418426514 0.982235908508301
0.709660291671753 0.982448697090149
0.711042642593384 0.982661485671997
0.71322238445282 0.982927322387695
0.715083122253418 0.983193278312683
0.71779465675354 0.983299732208252
0.719496011734009 0.983512401580811
0.7224200963974 0.983512401580811
0.723589777946472 0.983671903610229
0.725131511688232 0.983671903610229
0.726886034011841 0.983937859535217
0.72858738899231 0.983937859535217
0.728693723678589 0.984150648117065
0.728959560394287 0.984150648117065
0.73315966129303 0.984629273414612
0.734223008155823 0.984629273414612
0.746238470077515 0.985373973846436
0.747620820999146 0.985373973846436
0.750491857528687 0.985799312591553
0.755010843276978 0.985799312591553
0.761497139930725 0.986278057098389
0.761550307273865 0.986437559127808
0.762613654136658 0.986437559127808
0.765059232711792 0.986703515052795
0.771279692649841 0.987128973007202
0.773512601852417 0.987448215484619
0.777500152587891 0.987554550170898
0.77755331993103 0.987660884857178
0.777712821960449 0.987660884857178
0.779573678970337 0.987980008125305
0.780477404594421 0.987980008125305
0.794406890869141 0.989096879959106
0.795682907104492 0.989096879959106
0.795736074447632 0.989256381988525
0.796214580535889 0.989256381988525
0.800521016120911 0.98994779586792
0.803976774215698 0.98994779586792
0.818225383758545 0.990267038345337
0.821149468421936 0.990426540374756
0.822319030761719 0.990692496299744
0.823435544967651 0.990692496299744
0.825881242752075 0.990905284881592
0.826359748840332 0.99117112159729
0.827688932418823 0.99117112159729
0.831463575363159 0.991330623626709
0.834600448608398 0.991649866104126
0.836089134216309 0.991649866104126
0.837684154510498 0.991809368133545
0.837790489196777 0.992022037506104
0.840236067771912 0.992128491401672
0.841033458709717 0.992341279983521
0.844542503356934 0.9924476146698
0.844595670700073 0.992553949356079
0.844967842102051 0.992553949356079
0.84507417678833 0.992713570594788
0.846243858337402 0.992713570594788
0.852092027664185 0.992979526519775
0.852411031723022 0.993192195892334
0.85283637046814 0.993192195892334
0.857780933380127 0.993511319160461
0.865755796432495 0.993883609771729
0.866340637207031 0.994096398353577
0.867084980010986 0.994096398353577
0.869211554527283 0.994256019592285
0.870753288269043 0.994256019592285
0.8834068775177 0.994575023651123
0.883832216262817 0.994734525680542
0.885214567184448 0.994734525680542
0.892976760864258 0.995106935501099
0.901164293289185 0.995372772216797
0.901749134063721 0.995585560798645
0.903928995132446 0.995585560798645
0.90802276134491 0.995851516723633
0.913020372390747 0.995851516723633
0.913817882537842 0.996011018753052
0.916741967201233 0.996011018753052
0.925833463668823 0.996330261230469
0.925886631011963 0.996436595916748
0.926311850547791 0.996436595916748
0.930033445358276 0.996915221214294
0.932160139083862 0.996915221214294
0.936519742012024 0.997074842453003
0.941411018371582 0.997340679168701
0.950077056884766 0.997819423675537
0.959540605545044 0.998138427734375
0.966080069541931 0.998510837554932
0.967090249061584 0.99877667427063
0.968791484832764 0.99877667427063
0.970599174499512 0.998936295509338
0.970758676528931 0.999095916748047
0.977404356002808 0.999095916748047
0.977404356002808 0.999255418777466
0.978042364120483 0.999255418777466
0.979318380355835 0.999414920806885
0.983465433120728 0.999414920806885
1 1
};
\addplot [very thick, dashed, red!60]
table {%
0 0
0.387686729431152 0.424369812011719
0.422297835350037 0.46463143825531
0.494390964508057 0.544835567474365
0.511935710906982 0.561057329177856
0.547184944152832 0.592862486839294
1 1
};
\end{groupplot}

\end{tikzpicture}


==> tikz/svm_trial.tex <==
\begin{tikzpicture}[semithick,auto,
box/.style={
	rectangle,
    draw=none,
    inner sep=0pt,
	text centered,
	text width=0.1em,
    line width=0pt,
	minimum height=0.8em,
	minimum width=0.8em},
box_long/.style={
    rectangle,
    draw=black,
    text centered,
    inner sep=0pt,
	text width=0.1em,
	minimum height=0.8em,
	minimum width=3.2em
}
]
%
\node[] (single) {\includegraphics[width=4em,height=3em]{figures/single.png}};
%
\node[box, fill=blue!40, right=1em of single] (a1) {};
\node[box, fill=blue!40, right=0em of a1] (a2) {};
\node[box, fill=blue!40, right=0em of a2] (a3) {};
\node[box, fill=blue!40, right=0em of a3] (a4) {};
\node[box_long,  right=1em of single] (a) {};

%
\node[box, fill=green!20, above right=2em of a4] (c1) {};
\node[box, fill=blue!40, right=0em of c1] (c2) {};
\node[box, fill=green!20, right=0em of c2] (c3) {};
\node[box, fill=green!20, right=0em of c3] (c4) {};
\node[box_long,  above right=2em of a4] (c) {};
%
\node[box, fill=blue!40, below right=2em of a4] (d1) {};
\node[box, fill=green!20, right=0em of d1] (d2) {};
\node[box, fill=blue!40, right=0em of d2] (d3) {};
\node[box, fill=blue!40, right=0em of d3] (d4) {};
\node[box_long,  below right=2em of a4] (d) {};
%
\node[right=5em of a4] (mixture2) {\includegraphics[width=4em,height=3em]{figures/mixture2.png}};
%
\draw[->] ($(single.east) + (-0.5em, 0em)$) -- node[midway] {\footnotesize{$\bf d_1$}} ($(a1.west)+ (-0.25em,0em)$);
%\draw[->] ($(mixture1.south east)$) -- ($(b1.north west)$);
\draw[->] ($(mixture2.center) + (-1em, 1em)$) -- node[midway, above, xshift=0.5em] {\footnotesize{$\bf d_2$}} ($(c4.east) +(0.25em, 0em)$);
\draw[->] ($(mixture2.center) + (-1em, -1em)$) -- node[midway, xshift=-0.5em] {\footnotesize{$\bf d_3$}} ($(d4.east) + (0.25em, 0em)$);
%
\draw[<->, gray!50] ($(a4.east) + (0.5em, 0.25em) $) -- node[midway] {\small{$0.4$}}  ($(c2.south east) + (-0.5em, -0.25em)$);
%\draw[<->, gray!50] (b4) -- node[midway] {\small{$0.1$}}  (d1);
\draw[<->] ($(a4.east) + (0.5em, -0.25em)$) -- node[near end] {\small{$\mathbf{0.8}$}} ($(d2.north east)+ (-0.5em, 0.25em)$);
%\draw[<->] (b4)  -- node[near start] {\small{$0.2$}}  (c1);

\end{tikzpicture}

==> tikz/svm_trial_rotated.tex <==
\begin{tikzpicture}[semithick,auto,
box/.style={
	rectangle,
    draw=none,
    inner sep=0pt,
	text centered,
	text width=0.1em,
    line width=0pt,
	minimum height=0.8em,
	minimum width=0.8em},
box_long/.style={
    rectangle,
    draw=black,
    text centered,
    inner sep=0pt,
	text width=0.1em,
	minimum height=3.2em,
	minimum width=0.8em
}
]
%
\node[] (single) {\includegraphics[width=4em,height=3em]{figures/single.png}};
%
\node[box, fill=blue!40, right=1em of single, anchor=south] (a2) {};
\node[box, fill=blue!40, above=0em of a2] (a1) {};
\node[box, fill=blue!40, below=0em of a2] (a3) {};
\node[box, fill=blue!40, below=0em of a3] (a4) {};
\node[box_long,  anchor=north] (a) at ($(a1.north)$) {};

%
\node[box, fill=green!20, anchor=south] (c3) at ($(a1.north) + (4em,0)$) {};
\node[box, fill=green!20, above=0em of c3] (c2) {};
\node[box, fill=blue!40, above=0em of c2] (c1) {};
\node[box, fill=green!20, below=0em of c3] (c4) {};
\node[box_long,  anchor=north] (c) at ($(c1.north)$) {};
%
\node[box, fill=blue!40, anchor=north] (d2) at($(a4.south) + (4em,0)$) {}; {};
\node[box, fill=blue!40, below=0em of d2] (d3) {};
\node[box, fill=blue!40, below=0em of d3] (d4) {};
\node[box, fill=green!20, above=0em of d2] (d1) {};
\node[box_long,anchor=north] (d) at ($(d1.north)$) {};
%
\node[anchor=west] (mixture2) at ($(a2.south east) + (4em,0)$) {\includegraphics[width=4em,height=3em]{figures/mixture2.png}};
%
\draw[->] ($(single.east) + (-0.5em, 0em)$) -- node[midway] {\footnotesize{$\bf d_1$}} ($(a2.south west)+ (-0.25em,0em)$);
%\draw[->] ($(mixture1.south east)$) -- ($(b1.north west)$);
\draw[->] ($(mixture2.center) + (-1em, 1em)$) -- node[midway, above, xshift=0.5em] {\footnotesize{$\bf d_3$}} ($(c2.south east) +(0.25em, 0em)$);
\draw[->] ($(mixture2.center) + (-1em, -1em)$) -- node[midway, xshift=-0.5em] {\footnotesize{$\bf d_4$}} ($(d2.south east) + (0.25em, 0em)$);
%
\draw[<->, dashed, gray!50] ($(a2.south east) + (0.5em, 0.25em) $) -- node[midway, xshift=0.5em] {\small{$0.4$}}  ($(c2.south west) + (-0.5em, -0.25em)$);
%\draw[<->, gray!50] (b4) -- node[midway] {\small{$0.1$}}  (d1);
\draw[<->] ($(a2.south east) + (0.5em, -0.25em)$) -- node[near start, yshift=-0.5em] {\small{$\mathbf{0.8}$}} ($(d2.south west)+ (-0.5em, 0.25em)$);
%\draw[<->] (b4)  -- node[near start] {\small{$0.2$}}  (c1);

\end{tikzpicture}

==> tikz/teacher_student.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8
% !TeX root = ../slides.tex
% !TeX program = latex
% \begin{tikzpicture}[semithick,auto,
% block/.style={
% 		rectangle,
% 		draw,
% 		fill=black!20,
% 		text centered,
% 		text width=4em,
% 		rounded corners,
% 		minimum height=2.5em,
% 		minimum width=4em},
% mul/.style={
%         circle,
%         draw,
%     },		
% 	]
% \tikzset{>=stealth}
% \tikzstyle{branch}=[{circle,inner sep=0pt,minimum size=0.3em,fill=black}]
% %
%  \node [coordinate] (input) {};
%  \node [block, right=0.5cm of input] (encoder) {Encoder};
%  \node [coordinate, above=0.75cm of encoder] (lv1) {};
%  \node [coordinate, right=1cm of lv1] (split) {};
%  \node [block, right=1.5cm of lv1] (separator) {Mask Estimator};
%  \node [coordinate, right=0.5cm of separator] (lv2) {};
%  \node [circle, draw=black, inner sep=0cm, below=1cm of lv2] (masking) {$\times$};
%  \node [block, right=0.5cm of masking] (decoder) {Decoder};
%  \node [coordinate, right=0.5cm of decoder] (output) {};
% %
%  %
%  \draw[->] (input) -- (encoder.west) node[below left] {$y(\ell)$};
%  \draw[-] (encoder) -| (split);
%  \draw[->] (split) -- (separator) ;
%  \draw[->] (encoder -| split) node[branch]{} -- (masking) node[midway, below] {$y(t,f)$};
%  \draw[-] (separator) -- (lv2);
%  \draw[->] (lv2) -- (masking) node[near start, right] {$m_k(t,f)$};
%  \draw[->] (masking) -- (decoder) ;
%  \draw[->] (decoder.east) node[below right] {$\hat{x}_k(\ell)$} -- (output);
% \end{tikzpicture}
% 
\begin{tikzpicture}[semithick,auto,
block_high/.style={
		rectangle,
		draw,
		fill=black!20,
		text centered,
		text width=3.5em,
		rounded corners,
 		minimum height=2.5em,
		minimum width=3.5em},
block/.style={
	rectangle,
	draw,
	fill=black!20,
	text centered,
	text width=3.5em,
	rounded corners,
	minimum height=2em,
	minimum width=3.5em},
 block_small/.style={
	rectangle,
	draw,
	fill=black!20,
	text centered,
	text width=2em,
	rounded corners,
	minimum height=2em,
	minimum width=2em},
block_teacher/.style={
		rectangle,
		draw,
		dashed,
		fill=black!20,
		text centered,
		text width=3.5em,
		rounded corners,
 		minimum height=2em,
		minimum width=3.5em},
block_teacher_small/.style={
		rectangle,
		draw,
		dashed,
		fill=black!20,
		text centered,
		text width=2em,
		rounded corners,
 		minimum height=2em,
		minimum width=2em},
mul/.style={
        circle,
        draw,
    },		
	]
\tikzset{>=stealth}
\tikzstyle{branch}=[{circle,inner sep=0pt,minimum size=0.3em,fill=black}]

\tikzset{pics/.cd,
	pic switch closer/.style args={#1 times #2}{code={
% 		\node[draw, fit={#1#2}] {box};
		\tikzset{x=#1/2,y=#2/2}
		\coordinate (-in) at (1,0);
		\coordinate (-out) at (-1,0);
		
% 		\draw [line cap=rect] (1, 0) -- ++(-0.1,0) -- ++(160:1.9);
		\draw [line cap=rect] (-1, 0) -- ++(0.1,0) -- ++(20:1.9);
		
	}}
}

%
    \pgfdeclarelayer{background1}
    \pgfdeclarelayer{background2}
    \pgfdeclarelayer{mid1}
    \pgfdeclarelayer{mid2}
    \pgfdeclarelayer{foreground}
    \pgfsetlayers{background1,background2,mid1,mid2,main,foreground}

    \node[block_high] (encoder) {};
    \node (encoderlabel) at ($(encoder)$) {Filterbank};

	\begin{pgfonlayer}{background2}
		\node [block_teacher] (teacherbg) at ($(encoder.east) + (1cm, 2cm)$) {ResNet};
		\node [block_teacher_small, right=0.5cm of teacherbg] (poolingbg) {TAP};
	\end{pgfonlayer}
	\begin{pgfonlayer}{background1}
		\node [draw=black, fill=blue!20, fit={(teacherbg) (poolingbg)}] {};
	\end{pgfonlayer}

	\begin{pgfonlayer}{mid2}
		\node [block_teacher, anchor=north west] (teacherfg) at ($(teacherbg.north west) + (-1.5em, -1.5em)$) {ResNet};
		\node [block_teacher_small, right=0.5cm of teacherfg] (poolingfg) {TAP};
	\end{pgfonlayer}
	\begin{pgfonlayer}{mid1}
		\node [draw=black, fill=blue!20, fit={(teacherfg) (poolingfg)}] {};
	\end{pgfonlayer}
	    \tikzstyle{box} = [draw, dashed, inner xsep=1em, inner ysep=1.5em, line width=0.1em, rounded corners=0.3em]
		\node [box, draw=blue,fit={(teacherbg) (poolingbg) (teacherfg) (poolingfg)}, label={[anchor=north east, align=left]north east:\color{blue}Teacher}] {};
    \node [block, right=0.8cm of encoder] (student) {ResNet};
    \node [coordinate, right=2cm of student] (splitframe) {};
    \node [branch] (splitframe1) at ($(splitframe) + (0.4em, 0.5em)$) {};
    \node [branch] (splitframe2) at ($(splitframe) + (1.0em, -0.5em)$) {};
    \node [block_small, right=0.5cm of splitframe] (poolingstudent) {TAP};
    \node [block_small] (loss) at ($(poolingbg.east) + (4.5em, -0.5em)$) {$\mathcal{L_{\text{TS}}}$};
    \node[coordinate, right=0.5cm of encoder] (splitteacher) {};
    \node[block, right=0.4cm of student] (shortpooling) {local TAP};
    %
	\node [box, draw=purple,fit={(shortpooling) (student) (poolingstudent)}, label={[anchor=south west, align=left]south west:\color{purple}Student}] {};
   \draw[<-] ($(encoder.west) + (0,1em)$) node[xshift=-0.25em,left] {\footnotesize{$x_1(\ell)$}} -- +(-0.5em, 0);
   \draw[<-] ($(encoder.west)$) node[xshift=-0.25em,left] {\footnotesize{$x_2(\ell)$}} -- +(-0.5em, 0);
   \draw[<-] ($(encoder.west) + (0,-1em)$) node[xshift=-0.25em,left] {\footnotesize{$y(\ell)$}} -- +(-0.5em, 0);
   \begin{pgfonlayer}{background1}
   	\draw[->] ($(encoder.north) + (-0.5em, 0)$) |- node[midway,left] {\footnotesize{$\mathbf{x}_1(t)$}}  ($(teacherbg.west) + (-0em,0)$);
   \end{pgfonlayer}
   \draw[->] ($(encoder.north)+ (0.5em, 0)$)  |- node[near start, right, yshift=-1.2em]  {\footnotesize{$\mathbf{x}_2(t)$}} ($(teacherfg.west) + (-0em,0)$);
   \draw[->] ($(encoder.east)$) --node[below, xshift=-0.4em] {\footnotesize{$\mathbf{y}(t)$}} (student);
   \draw[->] ($(poolingbg.east) +(0.35em,0)$) -- node[at end, above, xshift=-0.8em,yshift=-0.2em] {\footnotesize{$\mathbf{d}_1$}}($(loss.west) +(0,0.5em)$);
   \draw[-] ($(poolingfg.east) +(0.35em,0)$) -- node[near end,below right, xshift=0.65em, yshift=0.4em] {\footnotesize{$\mathbf{d}_2$}} ($(poolingfg.east) +(3em,0)$);
   \draw[->, dashed] (teacherbg) -- (poolingbg);
  \draw[->, dashed] (teacherfg) -- (poolingfg);
  \draw[-, dashed] (poolingbg) -- ($(poolingbg.east) +(0.35em,0)$);
 \draw[-, dashed] (poolingfg) -- ($(poolingfg.east) +(0.35em,0)$);
   \draw[->] ($(poolingfg.east) +(3em,0)$) |-  ($(loss.west)+(0,-0.5em)$);
   %
   \draw[->] ($(student.east)+(0,-0.5em)$) -- ($(shortpooling.west)+(0,-0.5em)$);
   \draw[->] ($(student.east)+(0,0.5em)$) -- ($(shortpooling.west)+(0,0.5em)$);
   %
   
   \draw[-] ($(shortpooling.east)+(0,-0.5em)$) -- node[near end, above, xshift=-1.5em, yshift=1.5em] {\footnotesize{$\mathbf{\hat{d}}_1(t)$}} ($(splitframe)+(1.3em,-0.5em)$);
   \draw[-] ($(shortpooling.east)+(0,0.5em)$) --  node[near end, below, yshift=-1em] {\footnotesize{$\mathbf{\hat{d}}_2(t)$}} ($(splitframe)+(0.8em,0.5em)$);
    %\node [block_teacher, right=0.5cm of teacherfg] (poolingfg) {TAP};
   \draw[->] ($(splitframe1)$) -- ($(loss.south) +(-0.6em,0)$);
   \draw[->] ($(splitframe2)$) -- ($(loss.south) +(-0.1em,0)$);
   %
   \draw[->] ($(splitframe1)$) -- ($(poolingstudent.west) +(0,0.5em)$);
   \draw[->] ($(splitframe2)$) -- ($(poolingstudent.west) +(0,-0.5em)$);
   %
   \draw[->] ($(poolingstudent.east) +(0,0.5em)$) --  node[near end, above, xshift=-0.2em, yshift=-0.1em] {\footnotesize{$ \mathbf{\hat d}_1$}}($(poolingstudent.east) +(1em,0.5em)$);
   \draw[->] ($(poolingstudent.east) +(0,-0.5em)$) -- node[near end, below, xshift=-0.2em, yshift=0.1em] {\footnotesize{$ \mathbf{\hat d}_2$}} ($(poolingstudent.east) +(1em,-0.5em)$);

 
\end{tikzpicture}% 
% 

==> tikz/trials_combined.tex <==
\begin{tikzpicture}[semithick,auto,
box/.style={
	rectangle,
    draw=none,
    inner sep=0pt,
	text centered,
	text width=0.1em,
    line width=0pt,
	minimum height=0.8em,
	minimum width=0.8em},
box_long/.style={
    rectangle,
    draw=black,
    text centered,
    inner sep=0pt,
	text width=0.1em,
	minimum height=3.2em,
	minimum width=0.8em
}
]
%
\node[] (single) {\includegraphics[width=4em,height=3em]{figures/single.png}};
%
\node[anchor=west] (mixture2) at ($(single.east) + (5em,0)$) {\includegraphics[width=4em,height=3em]{figures/mixture2.png}};
%

\node[box, fill=blue!40, right=1em of single, anchor=south] (a2) {};
\node[box, fill=blue!40, above=0em of a2] (a1) {};
\node[box, fill=blue!40, below=0em of a2] (a3) {};
\node[box, fill=blue!40, below=0em of a3] (a4) {};
\node[box_long,  anchor=north] (a) at ($(a1.north)$) {};

%
\node[box,anchor=south, fill=green!20] (c2) at ($(mixture2.west) + (-0.5em, 2em)$) {};
\node[box, fill=blue!40, above=0em of c2] (c1) {};
\node[box, fill=green!20, below=0em of c2] (c3) {};
\node[box, fill=green!20, below=0em of c3] (c4) {};
\node[box_long,  anchor=north] (c) at ($(c1.north)$) {};
%
\node[box, anchor=north,fill=blue!40] (d2)  at ($(mixture2.west) + (-0.5em, -1.75em)$) {}; 
\node[box, fill=blue!40, below=0em of d2] (d3) {};
\node[box, fill=blue!40, below=0em of d3] (d4) {};
\node[box, fill=green!20, above=0em of d2] (d1) {};
\node[box_long,anchor=north] (d) at ($(d1.north)$) {};
%

\node[box, fill=green!20, anchor=south] (cm2) at ($(mixture2.east) + (0.5em, 2em)$) {};
\node[box, fill=blue!40, above=0em of cm2] (cm1) {};
\node[box, fill=green!20, below=0em of cm2] (cm3) {};
\node[box, fill=green!20, below=0em of cm3] (cm4) {};
\node[box_long,  anchor=north] (cm) at ($(cm1.north)$) {};
%
\node[box, anchor=north,fill=blue!40] (dm2)  at ($(mixture2.east) + (0.5em, -1.75em)$) {}; 
\node[box, fill=blue!40, below=0em of dm2] (dm3) {};
\node[box, fill=blue!40, below=0em of dm3] (d4) {};
\node[box, fill=green!20, above=0em of dm2] (dm1) {};
\node[box_long,anchor=north] (dm) at ($(dm1.north)$) {};
%

\node[box, fill=blue!40, right=3.5em of cm2] (am2) {};
\node[box, fill=blue!40, above=0em of am2] (am1) {};
\node[box, fill=orange!60, below=0em of am2] (am3) {};
\node[box, fill=blue!40, below=0em of am3] (am4) {};
\node[box_long, anchor=north] (am) at ($(am1.north)$) {};

%
\node[box, fill=orange!60, right=3.5em of dm2] (bm2) {};
\node[box, fill=orange!60, above=0em of bm2] (bm1) {};
\node[box, fill=blue!40, below=0em of bm2] (bm3) {};
\node[box, fill=orange!60, below=0em of bm3] (bm4) {};
\node[box_long, anchor=north] (bm) at ($(bm1.north)$) {};
%
\node[anchor=west] (mixture1) at ($(bm2) + (0.5em, 2em)$) {\includegraphics[width=4em,height=3em]{figures/mixture1.png}};
%
\draw[-, dashed, gray] ($(mixture2.center) + (0em, 3.5em)$) -- ($(mixture2.center) + (0em, -4em)$);
%
\draw[->] ($(single.east) + (-0.5em, 0em)$) -- node[midway] {\footnotesize{$\bf d_1$}} ($(a2.south west)+ (-0.25em,0em)$);
%\draw[->] ($(mixture1.south east)$) -- ($(b1.north west)$);
\draw[->] ($(mixture2.center) + (-1em, 1em)$) -- node[midway, above, xshift=0.5em] {\footnotesize{$\bf d_3$}} ($(c2.south east) +(0.25em, 0em)$);
\draw[->] ($(mixture2.center) + (-1em, -1em)$) -- node[midway, xshift=-0.5em] {\footnotesize{$\bf d_4$}} ($(d2.south east) + (0.25em, 0em)$);
%
\draw[->] ($(mixture2.center) + (1em, 1em)$) -- node[midway, above, yshift=0.03em,xshift=-0.5em] {\footnotesize{$\bf d_3$}} ($(cm2.south west) +(-0.25em, 0em)$);
\draw[->] ($(mixture2.center) + (1em, -1em)$) -- node[midway, left, yshift=-0.7em, xshift=0.5em] {\footnotesize{$\bf d_4$}} ($(dm2.south west) + (-0.25em, 0em)$);
%
\draw[->] ($(mixture1.center) + (-1em, 1em)$) -- node[midway, above, xshift=0.5em] {\footnotesize{$\bf d_1$}} ($(am2.south east) +(0.25em, 0em)$);
\draw[->] ($(mixture1.center) + (-1em, -1em)$) -- node[midway, right, yshift=-0.5em, xshift=-0.5em] {\footnotesize{$\bf d_2$}} ($(bm2.south east) + (0.25em, 0em)$);
%
\draw[<->, dashed, gray!50] ($(a2.south east) + (0.5em, 0.25em) $) -- node[midway, xshift=0.5em] {\small{$0.4$}}  ($(c2.south west) + (-0.5em, -0.25em)$);
%\draw[<->, gray!50] (b4) -- node[midway] {\small{$0.1$}}  (d1);
\draw[<->] ($(a2.south east) + (0.5em, -0.25em)$) -- node[near start, yshift=-0.5em] {\small{$\mathbf{0.8}$}} ($(d2.south west)+ (-0.5em, 0.25em)$);
%\draw[<->] (b4)  -- node[near start] {\small{$0.2$}}  (c1);
%
\draw[<->, dashed, gray!50] ($(am2.south west) + (-0.2em, 0em)$) -- node[midway] {\small{$0.3$}}  ($(cm2.south east) + (0.2em, 0em)$);
\draw[<->, dashed,gray!50] ($(bm2.south west) +  (-0.2em, 0em)$) -- node[midway] {\small{$0.1$}}  ($(dm2.south east) + (0.2em, 0em)$);
\draw[<->] ($(am2.south west) +  (-0.5em, -0.5em)$) -- node[near start, xshift=-0.5em] {\small{$\mathbf{0.7}$}} ($(dm2.south east) +  (0.5em, 0.5em)$);
\draw[<->, gray!50] ($(bm2.south west) +  (-0.5em, 0.5em)$)  -- node[near end, xshift=0.5em] {\small{$0.3$}}  ($(cm2.south east) +  (0.5em, -0.5em)$);

\node (labela) at ($(a4.south) + (0em, -4em)$) {\textit{a) s~vs.~m evaluation}};
\node (labelb) at ($(labela.east) + (8em, 0em)$) {\textit{b) m~vs.~m evaluation}};

\end{tikzpicture}%
